Cylindrical and M\"obius Quantum Codes for Asymmetric Pauli Errors

In the implementation of quantum information systems, one type of Pauli error, such as phase-flip errors, may occur more frequently than others, like bit-flip errors. For this reason, quantum error-correcting codes that handle asymmetric errors are critical to mitigating the impact of such impairments. To this aim, several asymmetric quantum codes have been proposed. These include variants of surface codes like the XZZX and ZZZY surface codes, tailored to preserve quantum information in the presence of error asymmetries. In this work, we propose two classes of Calderbank, Shor and Steane (CSS) topological codes, referred to as cylindrical and M\"obius codes, particular cases of the fiber bundle family. Cylindrical codes maintain a fully planar structure, while M\"obius codes are quasi-planar, with minimal non-local qubit interactions. We construct these codes employing the algebraic chain complexes formalism, providing theoretical upper bounds for the logical error rate. Our results demonstrate that cylindrical and M\"obius codes outperform standard surface codes when using the minimum weight perfect matching (MWPM) decoder.

==> Figures/RainbowPlotWithoutRainbow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={  Physical Qubit Error Probability $p$},
xtick = {0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05},
xticklabels = {$0.001$, $0.002$, , , $0.005$, , , , , $0.01$, $0.02$, , , $0.05$},
tick label style={black, semithick, font=\Large},
ymode=log,
ymin=6e-09,
ymax=1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={ Logical Qubit Error Probability $p_L$},
axis background/.style={fill=white},
title style={font=\bfseries},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=graphGreen, dashed, line width=1.5pt, mark=o, mark size = 3pt, mark options={solid, graphGreen}, mark repeat = 2 ]
  table[row sep=crcr]{%
0.001	1.3376325925926e-07\\
0.002	1.07010607407408e-06\\
0.003	3.61160800000001e-06\\
0.004	8.56084859259263e-06\\
0.005	1.67204074074075e-05\\
0.006	2.88928640000001e-05\\
0.007	4.58807979259261e-05\\
0.008	6.8486788740741e-05\\
0.009	9.75134160000004e-05\\
0.01	0.00013376325925926\\
}; \label{sur:41_1}
%\addlegendentry{[[41,1,5]] 1}


\addplot [color=graphGreen, dashed, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, graphGreen}, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{%
0.001	1.75115175925926e-07\\
0.002	1.40092140740741e-06\\
0.003	4.72810975000001e-06\\
0.004	1.12073712592593e-05\\
0.005	2.18893969907408e-05\\
0.006	3.78248780000001e-05\\
0.007	6.00645053425928e-05\\
0.008	8.96589700740743e-05\\
0.009	0.00012765896325\\
0.01	0.000175115175925926\\
}; \label{sur:41_1 A10}
%\addlegendentry{[[41,1,5]] A10}

\addplot [color=graphGreen, dashed, line width=1.5pt, mark=triangle, mark size = 3pt, mark options={solid, graphGreen}, mark repeat = 2]
  table[row sep=crcr]{%
0.001	2.25991322026034e-07\\
0.002	1.80793057620827e-06\\
0.003	6.10176569470292e-06\\
0.004	1.44634446096662e-05\\
0.005	2.82489152532542e-05\\
0.006	4.88141255576234e-05\\
0.007	7.75150234549297e-05\\
0.008	0.000115707556877329\\
0.009	0.000164747673756979\\
0.01	0.000225991322026034\\
}; \label{sur:41_1 pp}
%\addlegendentry{[[41,1,5]] pp}

\addplot [color=brightRed, line width=1.5pt, mark=o, mark size = 3pt, mark options={solid, brightRed}, mark repeat = 2]
  table[row sep=crcr]{%
0.001	9.67022222222224e-08\\
0.002	7.73617777777779e-07\\
0.003	2.61096000000001e-06\\
0.004	6.18894222222224e-06\\
0.005	1.20877777777778e-05\\
0.006	2.08876800000001e-05\\
0.007	3.31688622222223e-05\\
0.008	4.95115377777779e-05\\
0.009	7.04959200000002e-05\\
0.01	9.67022222222224e-05\\
}; \label{cyl:45_A1}
%\addlegendentry{[[45,1,5]] cyl 1}

\addplot [color=brightRed, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, brightRed}, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{%
0.001	4.49678472222222e-08\\
0.002	3.59742777777778e-07\\
0.003	1.214131875e-06\\
0.004	2.87794222222222e-06\\
0.005	5.62098090277778e-06\\
0.006	9.713055e-06\\
0.007	1.54239715972222e-05\\
0.008	2.30235377777778e-05\\
0.009	3.2781560625e-05\\
0.01	4.49678472222222e-05\\
}; \label{cyl:45_A10}
%\addlegendentry{[[45,1,5]] cyl a10}

\addplot [color=brightRed, line width=1.5pt, mark=triangle, mark size = 4pt, mark options={solid, brightRed}, mark repeat = 2]
  table[row sep=crcr]{%
0.001	5.67598297205106e-08\\
0.002	4.54078637764085e-07\\
0.003	1.53251540245379e-06\\
0.004	3.63262910211268e-06\\
0.005	7.09497871506382e-06\\
0.006	1.22601232196303e-05\\
0.007	1.94686215941351e-05\\
0.008	2.90610328169014e-05\\
0.009	4.13779158662522e-05\\
0.01	5.67598297205106e-05\\
}; \label{cyl:45_pp}
%\addlegendentry{[[45,1,5]] cyl pp}



\addplot [color=brightBlue, densely dotted, line width=1.5pt, mark=o, mark size=3pt, mark options={solid, brightBlue}, mark repeat = 2, mark phase = 2 ]
  table[row sep=crcr]{%
0.001	1.08489382222222e-07\\
0.002	8.67915057777777e-07\\
0.003	2.92921332e-06\\
0.004	6.94332046222222e-06\\
0.005	1.35611727777778e-05\\
0.006	2.343370656e-05\\
0.007	3.72118581022222e-05\\
0.008	5.55465636977777e-05\\
0.009	7.908875964e-05\\
0.01	0.000108489382222222\\
}; \label{mob:45_A1}
%\addlegendentry{[[45,1,5]] mob 1}

\addplot [color=brightBlue, densely dotted, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, brightBlue}, mark repeat = 2]
  table[row sep=crcr]{%
0.001	9.3435565972218e-09\\
0.002	7.47484527777744e-08\\
0.003	2.52276028124989e-07\\
0.004	5.97987622222195e-07\\
0.005	1.16794457465272e-06\\
0.006	2.01820822499991e-06\\
0.007	3.20483991284708e-06\\
0.008	4.78390097777756e-06\\
0.009	6.81145275937469e-06\\
0.01	9.3435565972218e-06\\
}; \label{mob:45_A10}
%\addlegendentry{[[45,1,5]] mob a10}

\addplot [color=brightBlue, densely dotted, line width=1.5pt, mark=triangle, mark size = 4pt, mark options={solid, brightBlue}, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{%
0.001	9.98973003081006e-09\\
0.002	7.99178402464805e-08\\
0.003	2.69722710831872e-07\\
0.004	6.39342721971844e-07\\
0.005	1.24871625385126e-06\\
0.006	2.15778168665497e-06\\
0.007	3.42647740056785e-06\\
0.008	5.11474177577475e-06\\
0.009	7.28251319246054e-06\\
0.01	9.98973003081007e-06\\
}; \label{mob:45_pp}
%\addlegendentry{[[45,1,5]] mob pp}



\end{axis}

\node[draw,fill=white,inner sep=1.5pt, above left=0.5em] at (plot.south east){
\large
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lccc}
    & \textbf{$A=1$} & \textbf{$A=10$} & \textbf{$A \to \infty$} \\
  %  \textbf{$[[25,1,3/5]]$ cyl} & & \ref{cyl:25_10} & \ref{cyl:25_pp} \\
  %  \textbf{$[[25,1,3/5]]$ mob}  & & \ref{mob:25_10} & \ref{mob:25_pp} \\
    \text{$[[41,1,5]]$} & \ref{sur:41_1} & $\ref{sur:41_1 A10}$ & $\ref{sur:41_1 pp}$  \\
    \text{$[[45,1,5]]$ Cyl.}  & \ref{cyl:45_A1} & \ref{cyl:45_A10} & \ref{cyl:45_pp} \\ 
    \text{$[[45,1,5]]$ M\"{o}b.}  & \ref{mob:45_A1} & \ref{mob:45_A10} & \ref{mob:45_pp} \\
  \end{tabular}
}};


\end{tikzpicture}%

==> Figures/copiaBackup.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xlabel={ Asymmetry, $A$ },
xlabel style={font=\color{white!15!black}, font = \Large},
xmin=1,
xmax=1000,
xmode=log,
%xminorticks=true,
%xtick = {1e-1, 1, 10, 100, 1000},
%xticklabels = {$0.1$, $1$, $10$, $100$, $\infty$},
xtick = { 1,2,3,4,5,6,7,8,9, 10, 20,30,40,50,60,70,80,90, 100, 1000},
xticklabels = {$1$,,,,,,,,, $10$,,,,,,,,, $100$, $\infty$},
ymode= log,
%ytick distance = 1e-4,
ymin=1e-5,
ymax=2e-2,
yminorticks=true,
ylabel={Logical Qubit Error Probability, $p_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
%axis x discontinuity=crunch,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
%title style={font=\bfseries},
%title={$\rho{}_\mathrm{L}\text{ [[41,1,5]] and [[45,1,5]] varying A}$},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, line width=1.5pt,},
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
separate axis lines,
x axis line style= { draw opacity=0 }]
]

%\begin{comment}
\addplot [color=brightRed, dashed, line width=1.5pt]
  table[row sep=crcr]{%
%0.1	0.00243497959183673\\
%0.126896100316792	0.00240166891323298\\
%0.161026202756094	0.0023616207450186\\
%0.204335971785694	0.00231413267792653\\
%0.259294379740467	0.00225878002851297\\
%0.329034456231267	0.00219561483962888\\
%0.41753189365604	0.0021253954026651\\
%0.529831690628371	0.00204980494343024\\
%0.672335753649934	0.00197158922615975\\
0.853167852417281	0.0018945229569474\\
1.08263673387405	0.00182312457682493\\
1.37382379588326	0.00176209650635997\\
1.74332882219999	0.00171557025278956\\
2.21221629107045	0.00168634418177761\\
2.80721620394118	0.0016753516137846\\
3.56224789026244	0.00168154034643661\\
4.52035365636024	0.00170219605235603\\
5.73615251044868	0.00173357897267707\\
7.27895384398315	0.00177165280904876\\
9.23670857187386	0.00181270081657083\\
11.7210229753348	0.00185371424568438\\
14.8735210729351	0.00189254051076528\\
18.873918221351	0.00192784691715472\\
23.9502661998749	0.001958978731129\\
30.391953823132	0.00198578053724907\\
38.5662042116347	0.0020084263485724\\
48.9390091847749	0.00202728084170874\\
62.1016941891562	0.0020427976108661\\
78.8046281566991	0.00205545114346759\\
100	0.0020656955017301\\
1000	0.00210180666212485\\
}; \label{ro0.001_13}
%\addlegendentry{$\rho\text{ = 0.005 [[13,1,3]]}$}
%\end{comment}

%\begin{comment}
\addplot [color=brightRed, line width=1.5pt]
  table[row sep=crcr]{%
%0.1	0.00269538095238095\\
%0.126896100316792	0.00263959795768733\\
%0.161026202756094	0.00257197848329359\\
%0.204335971785694	0.00249094300946536\\
%0.259294379740467	0.00239518278258467\\
%0.329034456231267	0.00228393829787059\\
%0.41753189365604	0.0021573394645561\\
%0.529831690628371	0.00201676094995813\\
%0.672335753649934	0.00186510580970244\\
0.853167852417281	0.00170689720078257\\
1.08263673387405	0.00154805780528207\\
1.37382379588326	0.00139531558610408\\
1.74332882219999	0.00125529576361954\\
2.21221629107045	0.00113350167934642\\
2.80721620394118	0.00103347404856474\\
3.56224789026244	0.000956382513273456\\
4.52035365636024	0.00090114750837305\\
5.73615251044868	0.00086499556679661\\
7.27895384398315	0.000844221250456994\\
9.23670857187386	0.000834916289800211\\
11.7210229753348	0.000833507182771666\\
14.8735210729351	0.000837051483026434\\
18.873918221351	0.000843325739595327\\
23.9502661998749	0.000850774979712399\\
30.391953823132	0.000858393496415876\\
38.5662042116347	0.000865588155297209\\
48.9390091847749	0.000872053727725695\\
62.1016941891562	0.000877672676842272\\
78.8046281566991	0.000882441234024015\\
100	0.000886418396770473\\
1000	0.00090120925514241\\
}; \label{ro0.001_15}
%\addlegendentry{$\rho\text{ = 0.005 [[15,1,3]]}$}
%\end{comment}

%\begin{comment}
\addplot [color=graphGreen, dashed, line width=1.5pt]
  table[row sep=crcr]{%
%0.1	0.000227239752942447\\
%0.126896100316792	0.000221077261892168\\
%0.161026202756094	0.000213767819686892\\
%0.204335971785694	0.000205248595658723\\
%0.259294379740467	0.000195535039981849\\
%0.329034456231267	0.000184760377675393\\
%0.41753189365604	0.000173214990238746\\
%0.529831690628371	0.000161373933784526\\
%0.672335753649934	0.000149896243898421\\
0.853167852417281	0.000139579586350735\\
1.08263673387405	0.00013126240689194\\
1.37382379588326	0.000125684238628436\\
1.74332882219999	0.000123337544169495\\
2.21221629107045	0.000124358642719839\\
2.80721620394118	0.000128498411761348\\
3.56224789026244	0.000135184603725701\\
4.52035365636024	0.000143651555852747\\
5.73615251044868	0.000153090488234252\\
7.27895384398315	0.000162775177426665\\
9.23670857187386	0.000172137701731155\\
11.7210229753348	0.000180792419187976\\
14.8735210729351	0.000188521760465057\\
18.873918221351	0.000195241876125932\\
23.9502661998749	0.000200963076602882\\
30.391953823132	0.000205754197182198\\
38.5662042116347	0.000209714794177219\\
48.9390091847749	0.00021295565660449\\
62.1016941891562	0.000215586417360093\\
78.8046281566991	0.000217708513320695\\
100	0.000219411828090251\\
1000	0.000225316054085971\\
}; \label{ro0.001_41}
%\addlegendentry{$\rho\text{ = 0.005 [[41,1,5]]}$}
%\end{comment}

%\begin{comment}
\addplot [color=graphGreen, line width=1.5pt] 
  table[row sep=crcr]{%
%0.1	0.000241056857790735\\
%0.126896100316792	0.000232617181023317\\
%0.161026202756094	0.000222522495699128\\
%0.204335971785694	0.00021062561374708\\
%0.259294379740467	0.000196857300423204\\
%0.329034456231267	0.000181272305249471\\
%0.41753189365604	0.000164096995163723\\
%0.529831690628371	0.000145765958664243\\
%0.672335753649934	0.000126929783061134\\
0.853167852417281	0.000108415940162625\\
1.08263673387405	9.11338388291021e-05\\
1.37382379588326	7.59347341562156e-05\\
1.74332882219999	6.34608712455356e-05\\
2.21221629107045	5.40322514747488e-05\\
2.80721620394118	4.76111162374631e-05\\
3.56224789026244	4.38540257548657e-05\\
4.52035365636024	4.22258632217852e-05\\
5.73615251044868	4.21302219429235e-05\\
7.27895384398315	4.30152535444878e-05\\
9.23670857187386	4.44349249280815e-05\\
11.7210229753348	4.60672982265638e-05\\
14.8735210729351	4.77036656162824e-05\\
18.873918221351	4.92241569146075e-05\\
23.9502661998749	5.05712537803587e-05\\
30.391953823132	5.17272201225172e-05\\
38.5662042116347	5.26973515381745e-05\\
48.9390091847749	5.3498691645766e-05\\
62.1016941891562	5.41530096701853e-05\\
78.8046281566991	5.46827544558139e-05\\
100	5.51089340072829e-05\\
1000	5.65902315687275e-05\\
};\label{ro0.001_45}
%\addlegendentry{$\rho\text{ = 0.005 [[45,1,5]]}$}
%\end{comment}

%\begin{comment}
\addplot [color=brightBlue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
%0.1	0.00425557856386999\\
%0.126896100316792	%0.00415095963434402\\
%0.161026202756094	0.00402376127038844\\
%0.204335971785694	0.00387074728371955\\
%0.259294379740467	0.00368906068681208\\
%0.329034456231267	0.0034767127554008\\
%0.41753189365604	0.00323319742185446\\
%0.529831690628371	0.00296015943093527\\
%0.672335753649934	0.0026619730839479\\
0.853167852417281	0.00234602369339705\\
1.08263673387405	0.0020224698880457\\
1.37382379588326	0.0017033492175908\\
1.74332882219999	0.00140108570944953\\
2.21221629107045	0.00112670710599636\\
2.80721620394118	0.000888254224668954\\
3.56224789026244	0.000689843563780993\\
4.52035365636024	0.00053161080584122\\
5.73615251044868	0.000410437718472044\\
7.27895384398315	0.00032112241085307\\
9.23670857187386	0.000257596008162161\\
11.7210229753348	0.000213895390675119\\
14.8735210729351	0.000184772325028553\\
18.873918221351	0.000165961155529745\\
23.9502661998749	0.000154200150456118\\
30.391953823132	0.000147113237791557\\
38.5662042116347	0.000143036597129356\\
48.9390091847749	0.00014084311744041\\
62.1016941891562	0.000139790922826625\\
78.8046281566991	0.000139404358899901\\
100	0.000139386178440042\\
1000	0.000141275228363528\\
};\label{ro0.001_23}
%\addlegendentry{$\rho\text{ = 0.005 [[23,1,3]]}$}
%\end{comment}

%\begin{comment}
\addplot [color=brightBlue, line width=1.5pt]
  table[row sep=crcr]{%
%0.1	0.00489357487312385\\
%0.126896100316792	0.00477246649262372\\
%0.161026202756094	0.00462516923047677\\
%0.204335971785694	0.00444790037014261\\
%0.259294379740467	0.00423729899686735\\
%0.329034456231267	0.00399098766792245\\
%0.41753189365604	0.00370828041923058\\
%0.529831690628371	0.00339095634019606\\
%0.672335753649934	0.00304393562555414\\
0.853167852417281	0.00267561984326114\\
1.08263673387405	0.00229764018549398\\
1.37382379588326	0.0019238515758614\\
1.74332882219999	0.00156863343870116\\
2.21221629107045	0.00124484367978822\\
2.80721620394118	0.000961976130349513\\
3.56224789026244	0.000725053004209905\\
4.52035365636024	0.000534521548002254\\
5.73615251044868	0.000387053204980516\\
7.27895384398315	0.00027686317627626\\
9.23670857187386	0.000197098057889075\\
11.7210229753348	0.000140956623175933\\
14.8735210729351	0.000102401802426775\\
18.873918221351	7.64842232236593e-05\\
23.9502661998749	5.93825225391059e-05\\
30.391953823132	4.82806872423437e-05\\
38.5662042116347	4.11785897458679e-05\\
48.9390091847749	3.6696732504235e-05\\
62.1016941891562	3.39059035618296e-05\\
78.8046281566991	3.21921177514348e-05\\
100	3.11560650692425e-05\\
1000	2.98326188522991e-05\\
};\label{ro0.001_25}
%\addlegendentry{$\rho\text{ = 0.005 [25,1,3]]}$}
%\end{comment}


%store coodinates
\path[-] (rel axis cs:0,0)     coordinate(botstart)
          --(rel axis cs:0.84,0)coordinate(interruptbotA)
         (rel axis cs:0.92,0)  coordinate(interruptbotB)
         --(rel axis cs:1,0)   coordinate(botstop);

\path[-] (rel axis cs:0,1)     coordinate(topstart)
         --(rel axis cs:0.84,1) coordinate(interrupttopA)
         (rel axis cs:0.92,1)  coordinate(interrupttopB)
         --(rel axis cs:1,1)   coordinate(topstop);

\end{axis}


%Draw the axis with a decoration:
\draw(botstart)-- (interruptbotA) decorate[decoration=zigzag]{--(interruptbotB)} -- (botstop);
\draw(topstart)-- (interrupttopA) decorate[decoration=zigzag]{--(interrupttopB)} -- (topstop);

% \node[draw,fill=white,inner sep=1.5pt,above right=0.5em] at (plot.south west){
%   {\renewcommand{\arraystretch}{1.2}% for the vertical padding
%     \begin{tabular}{lcccc}
%     %    \cmidrule{2-3} 
%      & \textbf{$[[13,1,3]]$} & 
%      \textbf{$[[15,1,3]]$} & 
%      \textbf{$[[41,1,5]]$} & 
%     % \textbf{$\rho = 0.0075$}  & 
%       \textbf{$[[45,1,5]]$}\\
%       %    \textbf{$\rho = 0.005$} & 
%       %   \ref{ro0.005_13} & 
%       %   \ref{ro0.005_15} & 
%       %   \ref{ro0.005_41} & 
%       % %  \ref{ro0.0075_41}  & 
%       %   \ref{ro0.005_45}  \\
%         \textbf{$\rho = 0.01$} & 
%         \ref{ro0.01_13}  & 
%         \ref{ro0.01_15}  & 
%         \ref{ro0.01_41}  & 
%         %\ref{ro0.0075_45} & 
%         \ref{ro0.01_45}  \\
%       %  \cmidrule{2-2} 
%   \end{tabular}
% }};

\node[draw,fill=white,inner sep=1.5pt,below left=0.5em] at (plot.north east){
\large
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lclc}
    \textbf{$[[13,1,3]]$} & \ref{ro0.001_13} & \textbf{$[[15,1,3]]$} & \ref{ro0.001_15}\\
    \textbf{$[[41,1,5]]$} & \ref{ro0.001_41} & \textbf{$[[45,1,5]]$} & \ref{ro0.001_45}\\
    \textbf{$[[23,1,3/5]]$} & \ref{ro0.001_23} & \textbf{$[[25,1,3/5]]$} & \ref{ro0.001_25}\\
  \end{tabular}
}};

\end{tikzpicture}%

==> Figures/plotDISKfinall.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={  Physical Qubit Error Probability $p$},
xtick = {0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05},
xticklabels = {$0.001$, $0.002$, , , $0.005$, , , , , $0.01$, $0.02$, , , $0.05$},
tick label style={black, semithick, font=\Large},
ymode=log,
ymin=6e-09,
ymax=1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={ Logical Qubit Error Probability $p_L$},
axis background/.style={fill=white},
title style={font=\bfseries},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=brightRed, line width=1.0pt, mark=o, mark options={solid, brightRed}]
 % table[row sep=crcr]{%
%0.001	1.30107783564814e-06\\
%0.002	5.40862268518517e-06\\
%0.003	1.26291015625e-05\\
%0.004	2.32689814814814e-05\\
%0.005	3.76347294560184e-05\\
%0.006	5.60328124999999e-05\\
%0.007	7.87696976273146e-05\\
%0.008	0.000106151851851852\\
%0.009	0.0001384857421875\\
%0.01	0.000176077835648148\\
%}; \label{cyl:25_10}
%\addlegendentry{[[25,1,3/5]] disk a10}

%\addplot [color=brightRed, line width=1.0pt, mark=o, mark options={solid, brightRed}]
 % table[row sep=crcr]{%
%0.001	2.98999104843985e-08\\
%0.002	2.39199283155231e-07\\
%0.003	8.07297579838952e-07\\
%0.004	1.91359426236202e-06\\
%0.005	3.73748879255088e-06\\
%0.006	6.458380632232e-06\\
%0.007	1.02556692432318e-05\\
%0.008	1.53087540873768e-05\\
%0.009	2.17970346264934e-05\\
%0.01	2.98999103224081e-05\\
%}; \label{cyl:25_pp}
%\addlegendentry{[[25,1,3/5]] disk pp}

%\addplot [color=graphGreen, line width=1.0pt, mark=o, mark options={solid, graphGreen} ]
 % table[row sep=crcr]{%
%0.001	1.28579388310185e-06\\
%0.002	5.2863510648148e-06\\
%0.003	1.221643484375e-05\\
%0.004	2.22908085185185e-05\\
%0.005	3.57242353877314e-05\\
%0.006	5.27314787499999e-05\\
%0.007	7.3527301903935e-05\\
%0.008	9.83264681481479e-05\\
%0.009	0.00012734374078125\\
%0.01	0.000160793883101852\\
%}; \label{mob:25_10}
%\addlegendentry{[[25,1,3/5]] mob a10}

%\addplot [color=brightRed, line width=1.0pt, mark=o, mark options={solid, brightRed} ]
 % table[row sep=crcr]{%
%0.001	9.88997051421826e-09\\
%0.002	7.91197633937887e-08\\
%0.003	2.67029200644085e-07\\
%0.004	6.3295810427048e-07\\
%0.005	1.23624629627835e-06\\
%0.006	2.13623359867306e-06\\
%0.007	3.39225983345999e-06\\
%0.008	5.06366482264452e-06\\
%0.009	7.20978838823201e-06\\
%0.01	9.88997035222784e-06\\
%}; \label{mob:25_pp}
%\addlegendentry{[[25,1,3/5]] mob pp}

\addplot [color=graphPurple, line width=1.5pt, mark=halfdiamond*, mark size = 4pt, mark options={solid, graphPurple}, mark repeat = 2]
  table[row sep=crcr]{%
0.001	9.3435565972218e-09\\
0.002	7.47484527777744e-08\\
0.003	2.52276028124989e-07\\
0.004	5.97987622222195e-07\\
0.005	1.16794457465272e-06\\
0.006	2.01820822499991e-06\\
0.007	3.20483991284708e-06\\
0.008	4.78390097777756e-06\\
0.009	6.81145275937469e-06\\
0.01	9.3435565972218e-06\\
}; \label{mob:45_A10}
%\addlegendentry{[[45,1,5]] mob a10}

\addplot [color=brightBlue, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, brightBlue}, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{%
0.001	9.98973003081006e-09\\
0.002	7.99178402464805e-08\\
0.003	2.69722710831872e-07\\
0.004	6.39342721971844e-07\\
0.005	1.24871625385126e-06\\
0.006	2.15778168665497e-06\\
0.007	3.42647740056785e-06\\
0.008	5.11474177577475e-06\\
0.009	7.28251319246054e-06\\
0.01	9.98973003081007e-06\\
}; \label{mob:45_pp}
%\addlegendentry{[[45,1,5]] mob pp}

\addplot [color=black, line width=1.pt, mark=+, mark size = 4pt, mark options={solid, black}, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{%
0.001	4.49678472222222e-08\\
0.002	3.59742777777778e-07\\
0.003	1.214131875e-06\\
0.004	2.87794222222222e-06\\
0.005	5.62098090277778e-06\\
0.006	9.713055e-06\\
0.007	1.54239715972222e-05\\
0.008	2.30235377777778e-05\\
0.009	3.2781560625e-05\\
0.01	4.49678472222222e-05\\
}; \label{cyl:45_A10}
%\addlegendentry{[[45,1,5]] cyl a10}

\addplot [color=graphGreen, line width=1.5pt, mark=diamond, mark size = 4pt, mark options={solid, graphGreen}, mark repeat = 2]
  table[row sep=crcr]{%
0.001	5.67598297205106e-08\\
0.002	4.54078637764085e-07\\
0.003	1.53251540245379e-06\\
0.004	3.63262910211268e-06\\
0.005	7.09497871506382e-06\\
0.006	1.22601232196303e-05\\
0.007	1.94686215941351e-05\\
0.008	2.90610328169014e-05\\
0.009	4.13779158662522e-05\\
0.01	5.67598297205106e-05\\
}; \label{cyl:45_pp}
%\addlegendentry{[[45,1,5]] cyl pp}

\addplot [color=graphYellow, line width=1.5pt, mark=o, mark size = 3pt, mark options={solid, graphYellow}, mark repeat = 2 ]
  table[row sep=crcr]{%
0.001	1.3376325925926e-07\\
0.002	1.07010607407408e-06\\
0.003	3.61160800000001e-06\\
0.004	8.56084859259263e-06\\
0.005	1.67204074074075e-05\\
0.006	2.88928640000001e-05\\
0.007	4.58807979259261e-05\\
0.008	6.8486788740741e-05\\
0.009	9.75134160000004e-05\\
0.01	0.00013376325925926\\
}; \label{sur:41_1}
%\addlegendentry{[[41,1,5]] 1}


\addplot [color=graphDarkRed, line width=1.5pt, mark=Mercedes star, mark size = 3pt, mark options={solid, graphDarkRed}, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{%
0.001	1.75115175925926e-07\\
0.002	1.40092140740741e-06\\
0.003	4.72810975000001e-06\\
0.004	1.12073712592593e-05\\
0.005	2.18893969907408e-05\\
0.006	3.78248780000001e-05\\
0.007	6.00645053425928e-05\\
0.008	8.96589700740743e-05\\
0.009	0.00012765896325\\
0.01	0.000175115175925926\\
}; \label{sur:41_1 A10}
%\addlegendentry{[[41,1,5]] A10}

\addplot [color=newDeepBlue, line width=1.5pt, mark=pentagon, mark size = 3pt, mark options={solid, newDeepBlue}, mark repeat = 2]
  table[row sep=crcr]{%
0.001	2.25991322026034e-07\\
0.002	1.80793057620827e-06\\
0.003	6.10176569470292e-06\\
0.004	1.44634446096662e-05\\
0.005	2.82489152532542e-05\\
0.006	4.88141255576234e-05\\
0.007	7.75150234549297e-05\\
0.008	0.000115707556877329\\
0.009	0.000164747673756979\\
0.01	0.000225991322026034\\
}; \label{sur:41_1 pp}
%\addlegendentry{[[41,1,5]] pp}

\addplot [color=brightRed, line width=1.5pt, mark=triangle, mark size=4pt, mark options={solid, brightRed}, mark repeat = 2, mark phase = 2 ]
  table[row sep=crcr]{%
0.001	1.08489382222222e-07\\
0.002	8.67915057777777e-07\\
0.003	2.92921332e-06\\
0.004	6.94332046222222e-06\\
0.005	1.35611727777778e-05\\
0.006	2.343370656e-05\\
0.007	3.72118581022222e-05\\
0.008	5.55465636977777e-05\\
0.009	7.908875964e-05\\
0.01	0.000108489382222222\\
}; \label{mob:45_A1}
%\addlegendentry{[[45,1,5]] mob 1}

\addplot [color=graphOrange, line width=1.5pt, mark=asterisk, mark size = 4pt, mark options={solid, graphOrange}, mark repeat = 2]
  table[row sep=crcr]{%
0.001	9.67022222222224e-08\\
0.002	7.73617777777779e-07\\
0.003	2.61096000000001e-06\\
0.004	6.18894222222224e-06\\
0.005	1.20877777777778e-05\\
0.006	2.08876800000001e-05\\
0.007	3.31688622222223e-05\\
0.008	4.95115377777779e-05\\
0.009	7.04959200000002e-05\\
0.01	9.67022222222224e-05\\
}; \label{cyl:45_A1}
%\addlegendentry{[[45,1,5]] cyl 1}

\end{axis}

\node[draw,fill=white,inner sep=1.5pt, above left=0.5em] at (plot.south east){
\large
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lccc}
    & \textbf{$A=1$} & \textbf{$A=10$} & \textbf{$A \to \infty$} \\
  %  \textbf{$[[25,1,3/5]]$ cyl} & & \ref{cyl:25_10} & \ref{cyl:25_pp} \\
  %  \textbf{$[[25,1,3/5]]$ mob}  & & \ref{mob:25_10} & \ref{mob:25_pp} \\
    \text{$[[41,1,5]]$} & \ref{sur:41_1} & $\ref{sur:41_1 A10}$ & $\ref{sur:41_1 pp}$  \\
    \text{$[[45,1,5]]$ Cyl.}  & \ref{cyl:45_A1} & \ref{cyl:45_A10} & \ref{cyl:45_pp} \\ 
    \text{$[[45,1,5]]$ M\"{o}b.}  & \ref{mob:45_A1} & \ref{mob:45_A10} & \ref{mob:45_pp} \\
  \end{tabular}
}};


\end{tikzpicture}%

==> Figures/plotDISKfinallv2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={ Physical error rate},
ymode=log,
ymin=1e-09,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={ Logical error rate},
axis background/.style={fill=white},
title style={font=\bfseries},
title={XZZX},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	1.30107783564814e-06\\
0.002	5.40862268518517e-06\\
0.003	1.26291015625e-05\\
0.004	2.32689814814814e-05\\
0.005	3.76347294560184e-05\\
0.006	5.60328124999999e-05\\
0.007	7.87696976273146e-05\\
0.008	0.000106151851851852\\
0.009	0.0001384857421875\\
0.01	0.000176077835648148\\
};
\addlegendentry{[[25,1,3/5]] disk a10}

\addplot [color=mycolor2, line width=1.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	2.98999104843985e-08\\
0.002	2.39199283155231e-07\\
0.003	8.07297579838952e-07\\
0.004	1.91359426236202e-06\\
0.005	3.73748879255088e-06\\
0.006	6.458380632232e-06\\
0.007	1.02556692432318e-05\\
0.008	1.53087540873768e-05\\
0.009	2.17970346264934e-05\\
0.01	2.98999103224081e-05\\
};
\addlegendentry{[[25,1,3/5]] disk pp}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	1.75115175925926e-07\\
0.002	1.40092140740741e-06\\
0.003	4.72810975000001e-06\\
0.004	1.12073712592593e-05\\
0.005	2.18893969907408e-05\\
0.006	3.78248780000001e-05\\
0.007	6.00645053425928e-05\\
0.008	8.96589700740743e-05\\
0.009	0.00012765896325\\
0.01	0.000175115175925926\\
};
\addlegendentry{[[41,1,5]] A10}

\addplot [color=mycolor4, line width=1.0pt, mark=asterisk, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.001	2.25991322026034e-07\\
0.002	1.80793057620827e-06\\
0.003	6.10176569470292e-06\\
0.004	1.44634446096662e-05\\
0.005	2.82489152532542e-05\\
0.006	4.88141255576234e-05\\
0.007	7.75150234549297e-05\\
0.008	0.000115707556877329\\
0.009	0.000164747673756979\\
0.01	0.000225991322026034\\
};
\addlegendentry{[[41,1,5]] pp}

\addplot [color=mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.001	1.28579388310185e-06\\
0.002	5.2863510648148e-06\\
0.003	1.221643484375e-05\\
0.004	2.22908085185185e-05\\
0.005	3.57242353877314e-05\\
0.006	5.27314787499999e-05\\
0.007	7.3527301903935e-05\\
0.008	9.83264681481479e-05\\
0.009	0.00012734374078125\\
0.01	0.000160793883101852\\
};
\addlegendentry{[[25,1,3/5]] mob a10}

\addplot [color=mycolor6, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.001	9.88997051421826e-09\\
0.002	7.91197633937887e-08\\
0.003	2.67029200644085e-07\\
0.004	6.3295810427048e-07\\
0.005	1.23624629627835e-06\\
0.006	2.13623359867306e-06\\
0.007	3.39225983345999e-06\\
0.008	5.06366482264452e-06\\
0.009	7.20978838823201e-06\\
0.01	9.88997035222784e-06\\
};
\addlegendentry{[[25,1,3/5]] mob pp}

\addplot [color=mycolor7, line width=1.0pt, mark=square, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.001	9.3435565972218e-09\\
0.002	7.47484527777744e-08\\
0.003	2.52276028124989e-07\\
0.004	5.97987622222195e-07\\
0.005	1.16794457465272e-06\\
0.006	2.01820822499991e-06\\
0.007	3.20483991284708e-06\\
0.008	4.78390097777756e-06\\
0.009	6.81145275937469e-06\\
0.01	9.3435565972218e-06\\
};
\addlegendentry{[[45,1,5]] mob a10}

\addplot [color=mycolor1, line width=1.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	9.98973003081006e-09\\
0.002	7.99178402464805e-08\\
0.003	2.69722710831872e-07\\
0.004	6.39342721971844e-07\\
0.005	1.24871625385126e-06\\
0.006	2.15778168665497e-06\\
0.007	3.42647740056785e-06\\
0.008	5.11474177577475e-06\\
0.009	7.28251319246054e-06\\
0.01	9.98973003081007e-06\\
};
\addlegendentry{[[45,1,5]] mob pp}

\addplot [color=mycolor2, line width=1.0pt, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.001	4.49678472222222e-08\\
0.002	3.59742777777778e-07\\
0.003	1.214131875e-06\\
0.004	2.87794222222222e-06\\
0.005	5.62098090277778e-06\\
0.006	9.713055e-06\\
0.007	1.54239715972222e-05\\
0.008	2.30235377777778e-05\\
0.009	3.2781560625e-05\\
0.01	4.49678472222222e-05\\
};
\addlegendentry{[[45,1,5]] cyl a10}

\addplot [color=mycolor3, line width=1.0pt, mark=asterisk, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.001	5.67598297205106e-08\\
0.002	4.54078637764085e-07\\
0.003	1.53251540245379e-06\\
0.004	3.63262910211268e-06\\
0.005	7.09497871506382e-06\\
0.006	1.22601232196303e-05\\
0.007	1.94686215941351e-05\\
0.008	2.90610328169014e-05\\
0.009	4.13779158662522e-05\\
0.01	5.67598297205106e-05\\
};
\addlegendentry{[[45,1,5]] cyl pp}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.001	1.3376325925926e-07\\
0.002	1.07010607407408e-06\\
0.003	3.61160800000001e-06\\
0.004	8.56084859259263e-06\\
0.005	1.67204074074075e-05\\
0.006	2.88928640000001e-05\\
0.007	4.58807979259261e-05\\
0.008	6.8486788740741e-05\\
0.009	9.75134160000004e-05\\
0.01	0.00013376325925926\\
};
\addlegendentry{[[41,1,5]] 1}

\addplot [color=mycolor5, line width=1.0pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
0.001	1.08489382222222e-07\\
0.002	8.67915057777777e-07\\
0.003	2.92921332e-06\\
0.004	6.94332046222222e-06\\
0.005	1.35611727777778e-05\\
0.006	2.343370656e-05\\
0.007	3.72118581022222e-05\\
0.008	5.55465636977777e-05\\
0.009	7.908875964e-05\\
0.01	0.000108489382222222\\
};
\addlegendentry{[[45,1,5]] mob 1}

\addplot [color=mycolor6, line width=1.0pt, mark=asterisk, mark options={solid, mycolor6}]
  table[row sep=crcr]{%
0.001	9.67022222222224e-08\\
0.002	7.73617777777779e-07\\
0.003	2.61096000000001e-06\\
0.004	6.18894222222224e-06\\
0.005	1.20877777777778e-05\\
0.006	2.08876800000001e-05\\
0.007	3.31688622222223e-05\\
0.008	4.95115377777779e-05\\
0.009	7.04959200000002e-05\\
0.01	9.67022222222224e-05\\
};
\addlegendentry{[[45,1,5]] cyl 1}

\addplot [color=mycolor7, line width=1.0pt, mark=square, mark options={solid, mycolor7}]
  table[row sep=crcr]{%
0.001	1.59912065972223e-06\\
0.002	6.9929652777778e-06\\
0.003	1.70762578125001e-05\\
0.004	3.27437222222223e-05\\
0.005	5.48900824652779e-05\\
0.006	8.44100625000003e-05\\
0.007	0.000122198386284723\\
0.008	0.000169149777777778\\
0.009	0.000226158960937501\\
0.01	0.000294120659722223\\
};
\addlegendentry{[[23,1,3/5]]}

\addplot [color=mycolor1, line width=1.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.001	1.51799544814934e-07\\
0.002	1.21439635768427e-06\\
0.003	4.09858770624482e-06\\
0.004	9.71517085813337e-06\\
0.005	1.89749430809867e-05\\
0.006	3.27887016424418e-05\\
0.007	5.20672438101352e-05\\
0.008	7.77213668517038e-05\\
0.009	0.000110661868034785\\
0.01	0.000151799544627014\\
};
\addlegendentry{[[23,1,3/5]]}

\end{axis}
\end{tikzpicture}%

==> Figures/plot_BOUNDS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xlabel={ Asymmetry, $A$},
xlabel style={font=\color{white!15!black}, font = \Large},
xmin=1,
xmax=1000,
xmode=log,
%xminorticks=true,
%xtick = {1e-1, 1, 10, 100, 1000},
%xticklabels = {$0.1$, $1$, $10$, $100$, $\infty$},
xtick = { 1,2,3,4,5,6,7,8,9, 10, 20,30,40,50,60,70,80,90, 100, 1000},
xticklabels = {$1$,,,,,,,,, $10$,,,,,,,,, $100$, $\infty$},
ymode= log,
%ytick distance = 1e-4,
ymin=1e-16,
ymax=1e-9,
yminorticks=true,
ylabel={Logical Qubit Error Probability, $p_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
%axis x discontinuity=crunch,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
%title style={font=\bfseries},
%title={$\rho{}_\mathrm{L}\text{ [[41,1,5]] and [[45,1,5]] varying A}$},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, line width=1.5pt,},
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
separate axis lines,
x axis line style= { draw opacity=0 }]
\addplot [color=brightRed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	2.63875157470403e-09\\
0.126896100316792	2.5095649346963e-09\\
0.161026202756094	2.35703884660328e-09\\
0.204335971785694	2.18016168057051e-09\\
0.259294379740467	1.97950907602597e-09\\
0.329034456231267	1.75788987501514e-09\\
0.41753189365604	1.52086361041232e-09\\
0.529831690628371	1.27688409912958e-09\\
0.672335753649934	1.0368044240359e-09\\
0.853167852417281	8.1259195195331e-10\\
1.08263673387405	6.15381309576824e-10\\
1.37382379588326	4.53358495732651e-10\\
1.74332882219999	3.30207656123205e-10\\
2.21221629107045	2.44737149656062e-10\\
2.80721620394118	1.91811082717132e-10\\
3.56224789026244	1.64125675218229e-10\\
4.52035365636024	1.54071010403567e-10\\
5.73615251044868	1.5506350987761e-10\\
7.27895384398315	1.62138771076617e-10\\
9.23670857187386	1.71949281382509e-10\\
11.7210229753348	1.8245012505725e-10\\
14.8735210729351	1.92511559602086e-10\\
18.873918221351	2.01587142342745e-10\\
23.9502661998749	2.09475188379765e-10\\
30.391953823132	2.1616426613361e-10\\
38.5662042116347	2.21739469790116e-10\\
48.9390091847749	2.26328018460713e-10\\
62.1016941891562	2.30068853533761e-10\\
78.8046281566991	2.33096461384957e-10\\
100	2.35532998252689e-10\\
1000	2.44023419302082e-10\\
};
%\addlegendentry{data1}

\addplot [color=brightBlue, line width=1.5pt]
  table[row sep=crcr]{%
0.1	3.83231490479795e-09\\
0.126896100316792	3.64236579438373e-09\\
0.161026202756094	3.41798548107705e-09\\
0.204335971785694	3.15760387683428e-09\\
0.259294379740467	2.86194523198206e-09\\
0.329034456231267	2.53496682771681e-09\\
0.41753189365604	2.18461076805768e-09\\
0.529831690628371	1.82301220875283e-09\\
0.672335753649934	1.46578044531251e-09\\
0.853167852417281	1.13013600176752e-09\\
1.08263673387405	8.3209483998852e-10\\
1.37382379588326	5.8342183214418e-10\\
1.74332882219999	3.89417717989506e-10\\
2.21221629107045	2.48427421190608e-10\\
2.80721620394118	1.53234612981404e-10\\
3.56224789026244	9.36515039330954e-11\\
4.52035365636024	5.91880280901587e-11\\
5.73615251044868	4.09135001398907e-11\\
7.27895384398315	3.22277944409918e-11\\
9.23670857187386	2.87793308159837e-11\\
11.7210229753348	2.79602379810131e-11\\
14.8735210729351	2.83306358522559e-11\\
18.873918221351	2.91521225201894e-11\\
23.9502661998749	3.00732111470138e-11\\
30.391953823132	3.09416503149203e-11\\
38.5662042116347	3.17018819703196e-11\\
48.9390091847749	3.23425549105099e-11\\
62.1016941891562	3.28709591512244e-11\\
78.8046281566991	3.33010707307844e-11\\
100	3.36481920030759e-11\\
1000	3.48604885385317e-11\\
};
%\addlegendentry{data2}

\addplot [color=brightRed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	1.51495351936999e-11\\
0.126896100316792	1.42209612274464e-11\\
0.161026202756094	1.31399205767124e-11\\
0.204335971785694	1.19080591567275e-11\\
0.259294379740467	1.05406835131045e-11\\
0.329034456231267	9.0704770392775e-12\\
0.41753189365604	7.54911988209019e-12\\
0.529831690628371	6.04494657143097e-12\\
0.672335753649934	4.63527747186707e-12\\
0.853167852417281	3.39377065105424e-12\\
1.08263673387405	2.37576863138829e-12\\
1.37382379588326	1.60678058431225e-12\\
1.74332882219999	1.07903389501232e-12\\
2.21221629107045	7.57691836711161e-13\\
2.80721620394118	5.93626017322768e-13\\
3.56224789026244	5.36841592493078e-13\\
4.52035365636024	5.4562077073004e-13\\
5.73615251044868	5.89869840211041e-13\\
7.27895384398315	6.50171060901112e-13\\
9.23670857187386	7.15016144800975e-13\\
11.7210229753348	7.78035494757133e-13\\
14.8735210729351	8.35959421167438e-13\\
18.873918221351	8.8733344984548e-13\\
23.9502661998749	9.31760553051228e-13\\
30.391953823132	9.69453126031336e-13\\
38.5662042116347	1.00095734096859e-12\\
48.9390091847749	1.0269775652761e-12\\
62.1016941891562	1.0482644286183e-12\\
78.8046281566991	1.06554633339284e-12\\
100	1.07949115231865e-12\\
1000	1.12835260088642e-12\\
};
%\addlegendentry{data3}

\addplot [color=brightBlue, line width=1.5pt]
  table[row sep=crcr]{%
0.1	2.22179354589965e-11\\
0.126896100316792	2.08488098387065e-11\\
0.161026202756094	1.92544053341662e-11\\
0.204335971785694	1.74368045325126e-11\\
0.259294379740467	1.54180664757347e-11\\
0.329034456231267	1.32456572400895e-11\\
0.41753189365604	1.09947935477257e-11\\
0.529831690628371	8.76496215581907e-12\\
0.672335753649934	6.66862352973619e-12\\
0.853167852417281	4.81263326856902e-12\\
1.08263673387405	3.2767868425971e-12\\
1.37382379588326	2.09707565977879e-12\\
1.74332882219999	1.26091452215107e-12\\
2.21221629107045	7.16644308162739e-13\\
2.80721620394118	3.92633208753644e-13\\
3.56224789026244	2.17167780235227e-13\\
4.52035365636024	1.31783245363075e-13\\
5.73615251044868	9.58073523351207e-14\\
7.27895384398315	8.44336173490406e-14\\
9.23670857187386	8.41277733000508e-14\\
11.7210229753348	8.81728414889427e-14\\
14.8735210729351	9.34975139177556e-14\\
18.873918221351	9.88042290548657e-14\\
23.9502661998749	1.03600215111935e-13\\
30.391953823132	1.0774053190596e-13\\
38.5662042116347	1.11225116480873e-13\\
48.9390091847749	1.14111063670196e-13\\
62.1016941891562	1.16474600270735e-13\\
78.8046281566991	1.1839428049313e-13\\
100	1.19943537322654e-13\\
1000	1.2537251117733e-13\\
};
%\addlegendentry{data4}

\addplot [color=brightRed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	7.97425719211668e-14\\
0.126896100316792	7.38954192237961e-14\\
0.161026202756094	6.71837880499637e-14\\
0.204335971785694	5.9669455046621e-14\\
0.259294379740467	5.1509078449096e-14\\
0.329034456231267	4.29690304899835e-14\\
0.41753189365604	3.44202855350773e-14\\
0.529831690628371	2.6303096549008e-14\\
0.672335753649934	1.90589674325038e-14\\
0.853167852417281	1.30426148367846e-14\\
1.08263673387405	8.44301839462778e-15\\
1.37382379588326	5.24784653795532e-15\\
1.74332882219999	3.26980662571785e-15\\
2.21221629107045	2.22237899182583e-15\\
2.80721620394118	1.80750086161515e-15\\
3.56224789026244	1.77805030819796e-15\\
4.52035365636024	1.96046389249593e-15\\
5.73615251044868	2.24677232253814e-15\\
7.27895384398315	2.57455569745076e-15\\
9.23670857187386	2.90849919476723e-15\\
11.7210229753348	3.22838744137062e-15\\
14.8735210729351	3.52270660241241e-15\\
18.873918221351	3.78548262139829e-15\\
23.9502661998749	4.01455376312969e-15\\
30.391953823132	4.21039154526178e-15\\
38.5662042116347	4.37516972848182e-15\\
48.9390091847749	4.51202262035666e-15\\
62.1016941891562	4.62448887453753e-15\\
78.8046281566991	4.71612944010718e-15\\
100	4.79029073845271e-15\\
1000	5.05164467757047e-15\\
};
%\addlegendentry{data5}

\addplot [color=brightBlue, line width=1.5pt]
  table[row sep=crcr]{%
0.1	1.17569808964991e-13\\
0.126896100316792	1.08927974790072e-13\\
0.161026202756094	9.90067651144197e-14\\
0.204335971785694	8.78962441770927e-14\\
0.259294379740467	7.58261056583043e-14\\
0.329034456231267	6.31874017718969e-14\\
0.41753189365604	5.05247854646024e-14\\
0.529831690628371	3.84841220110392e-14\\
0.672335753649934	2.77118346641114e-14\\
0.853167852417281	1.87248201821539e-14\\
1.08263673387405	1.17940509421752e-14\\
1.37382379588326	6.89268089654964e-15\\
1.74332882219999	3.73619086750524e-15\\
2.21221629107045	1.89601315430659e-15\\
2.80721620394118	9.30990949572605e-16\\
3.56224789026244	4.81140218603007e-16\\
4.52035365636024	3.0134865166573e-16\\
5.73615251044868	2.48390967051611e-16\\
7.27895384398315	2.48874949081908e-16\\
9.23670857187386	2.69109435703632e-16\\
11.7210229753348	2.94907685823947e-16\\
14.8735210729351	3.20656012610827e-16\\
18.873918221351	3.44249165551528e-16\\
23.9502661998749	3.64990412410188e-16\\
30.391953823132	3.82771062958014e-16\\
38.5662042116347	3.97744837173343e-16\\
48.9390091847749	4.10184415206184e-16\\
62.1016941891562	4.20408209174408e-16\\
78.8046281566991	4.28739063949005e-16\\
100	4.35480974228035e-16\\
1000	4.59240421243802e-16\\
};
%\addlegendentry{data6}

\draw[graphPurple, line width = 1pt] (axis cs:2, 3.2e-10) ellipse (0.25cm and 0.5cm);
\node at (axis cs:2, 1e-10) {$d=7$};

\draw[graphPurple, line width = 1pt] (axis cs:2, 1e-12) ellipse (0.25cm and 0.5cm);
\node at (axis cs:2, 3e-13) {$d=9$};

\draw[graphPurple, line width = 1pt] (axis cs:2, 3e-15) ellipse (0.25cm and 0.5cm);
\node at (axis cs:2, 1e-15) {$d=11$};

\node at (axis cs:700, 3.8e-10) (M3) {\textcolor{brightRed}{Cyl.}};

\node at (axis cs:700, 5.5e-11) (M3) {\textcolor{brightBlue}{M\"{o}b.}};

\node at (axis cs:700, 1.7e-12) (M3) {\textcolor{brightRed}{Cyl.}};

\node at (axis cs:700, 2e-13) (M3) {\textcolor{brightBlue}{M\"{o}b.}};

\node at (axis cs:700, 8e-15) (M3) {\textcolor{brightRed}{Cyl.}};

\node at (axis cs:700, 7.7e-16) (M3) {\textcolor{brightBlue}{M\"{o}b.}};

\end{axis}

%Draw the axis with a decoration:
\draw(botstart)-- (interruptbotA) decorate[decoration=zigzag]{--(interruptbotB)} -- (botstop);
\draw(topstart)-- (interrupttopA) decorate[decoration=zigzag]{--(interrupttopB)} -- (topstop);

\end{tikzpicture}%

==> Figures/plot_diskF2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.01,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \Large},
xlabel={ Physical Qubit Error Probability $p$},
xtick = {0.001, 0.002, 0.003, 0.004, 0.005, 0.006, 0.007, 0.008, 0.009, 0.01, 0.02, 0.03, 0.04, 0.05},
xticklabels = {$0.001$, $0.002$, , , $0.005$, , , , , $0.01$, $0.02$, , , $0.05$},
tick label style={black, semithick, font=\Large},
ymode=log,
ymin=6e-09,
ymax=1e-04,
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large},
ylabel={ Logical Qubit Error Probability $p_L$},
axis background/.style={fill=white},
title style={font=\bfseries},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=brightRed, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, brightRed}]
  table[row sep=crcr]{%
0.001	1.30107783564814e-06\\
0.002	5.40862268518517e-06\\
0.003	1.26291015625e-05\\
0.004	2.32689814814814e-05\\
0.005	3.76347294560184e-05\\
0.006	5.60328124999999e-05\\
0.007	7.87696976273146e-05\\
0.008	0.000106151851851852\\
0.009	0.0001384857421875\\
0.01	0.000176077835648148\\
}; \label{cyl:25_10}
%\addlegendentry{[[25,1,3/5]] disk a10}

\addplot [color=brightRed, line width=1.5pt, mark=triangle, mark size = 4pt, mark options={solid, brightRed}, mark repeat = 2, mark phase = 2]
  table[row sep=crcr]{%
0.001	2.98999104843985e-08\\
0.002	2.39199283155231e-07\\
0.003	8.07297579838952e-07\\
0.004	1.91359426236202e-06\\
0.005	3.73748879255088e-06\\
0.006	6.458380632232e-06\\
0.007	1.02556692432318e-05\\
0.008	1.53087540873768e-05\\
0.009	2.17970346264934e-05\\
0.01	2.98999103224081e-05\\
}; \label{cyl:25_pp}
%\addlegendentry{[[25,1,3/5]] disk pp}

\addplot [color=brightBlue, line width=1.5pt, mark=square, mark size = 3pt, mark options={solid, brightBlue}, mark repeat = 2 ]
  table[row sep=crcr]{%
0.001	1.28579388310185e-06\\
0.002	5.2863510648148e-06\\
0.003	1.221643484375e-05\\
0.004	2.22908085185185e-05\\
0.005	3.57242353877314e-05\\
0.006	5.27314787499999e-05\\
0.007	7.3527301903935e-05\\
0.008	9.83264681481479e-05\\
0.009	0.00012734374078125\\
0.01	0.000160793883101852\\
}; \label{mob:25_10}
%\addlegendentry{[[25,1,3/5]] mob a10}

\addplot [color=brightBlue, line width=1.5pt, mark=triangle, mark size = 4pt, mark options={solid, brightBlue} ]
  table[row sep=crcr]{%
0.001	9.88997051421826e-09\\
0.002	7.91197633937887e-08\\
0.003	2.67029200644085e-07\\
0.004	6.3295810427048e-07\\
0.005	1.23624629627835e-06\\
0.006	2.13623359867306e-06\\
0.007	3.39225983345999e-06\\
0.008	5.06366482264452e-06\\
0.009	7.20978838823201e-06\\
0.01	9.88997035222784e-06\\
}; \label{mob:25_pp}
%\addlegendentry{[[25,1,3/5]] mob pp}

\addplot [color=graphGreen, line width=1.5pt, mark = square, mark size = 3pt, mark=square, mark options={solid, graphGreen}]
  table[row sep=crcr]{%
0.001	1.59912065972223e-06\\
0.002	6.9929652777778e-06\\
0.003	1.70762578125001e-05\\
0.004	3.27437222222223e-05\\
0.005	5.48900824652779e-05\\
0.006	8.44100625000003e-05\\
0.007	0.000122198386284723\\
0.008	0.000169149777777778\\
0.009	0.000226158960937501\\
0.01	0.000294120659722223\\
}; \label{sur:23_A10}
%\addlegendentry{[[23,1,3/5]]}

\addplot [color=graphGreen, line width=1.5pt, mark=triangle, mark size = 4pt, mark options={solid, graphGreen}]
  table[row sep=crcr]{%
0.001	1.51799544814934e-07\\
0.002	1.21439635768427e-06\\
0.003	4.09858770624482e-06\\
0.004	9.71517085813337e-06\\
0.005	1.89749430809867e-05\\
0.006	3.27887016424418e-05\\
0.007	5.20672438101352e-05\\
0.008	7.77213668517038e-05\\
0.009	0.000110661868034785\\
0.01	0.000151799544627014\\
}; \label{sur:23_pp}
%\addlegendentry{[[23,1,3/5]]}

\end{axis}

\node[draw,fill=white,inner sep=1.5pt, above left=0.5em] at (plot.south east){
\large
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lcc}
     & \textbf{$A=10$} & \textbf{$A \to \infty$} \\
     \textbf{$[[23,1,3/5]]$}  & \ref{sur:23_A10} & \ref{sur:23_pp} \\
    \textbf{$[[25,1,3/5]]$} Cyl. & \ref{cyl:25_10} & \ref{cyl:25_pp} \\
    \textbf{$[[25,1,3/5]]$} M\"{o}b.  & \ref{mob:25_10} & \ref{mob:25_pp} \\
    
  \end{tabular}
}};


\end{tikzpicture}%

==> Figures/plot_disk_match2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
name = match,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.005,
xmax=0.14,
xminorticks=true,
xlabel={ Physical Qubit Error Probability $p$},
xlabel style={font=\color{white!15!black}, font = \Large},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel={ Logical Qubit Error Probability $p_L$},
ylabel style={font=\color{white!15!black}, font = \Large},
axis background/.style={fill=white},
tick label style={black, semithick, font = \fontsize{13.5}{13.5}},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
%xminorgrids,
ymajorgrids,
%yminorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, font = \Large,  draw=white!15!black}
]

%\addplot [color=brightBlue, line width=1.4pt,  mark options={solid, mycolor1}, dashdotted]
%  table[row sep=crcr]{%
%0.001	7.74301398605015e-05\\
%0.01021429	0.00755109420110434\\
%0.01942857	0.0255395638189173\\
%0.02864286	0.0518999109891061\\
%0.03785714	0.084782188051487\\
%0.04707143	0.122597484053287\\
%0.05628571	0.163988445776522\\
%0.0655	0.20780312822495\\
%0.07471429	0.253070734613114\\
%0.08392857	0.298980101031044\\
%0.09314286	0.344860335860826\\
%0.10235714	0.390162903943356\\
%0.11157143	0.434446242241023\\
%0.12078571	0.477361224385555\\
%0.13	0.518638893564166\\
%0.139	0.557183655264823\\
%0.1482	0.594634859051657\\
%0.1574	0.630022824197011\\
%}; \label{plot:[[13,1,3]] no beta}
%\addlegendentry{$\text{[[13,1,3]] no }\beta{}_\text{2}$}

%\addplot [color=brightRed, line width=1.4pt,  mark options={solid, mycolor2}, dashdotted]
%  table[row sep=crcr]{%
%0.001	0.00010409408301304\\
%0.01021429	0.010028333831221\\
%0.01942857	0.033512145204748\\
%0.02864286	0.0672972372101588\\
%0.03785714	0.108656138067321\\
%0.04707143	0.155321848166541\\
%0.05628571	0.205424923699806\\
%0.0655	0.257438560663737\\
%0.07471429	0.310129439145685\\
%0.08392857	0.362514956014942\\
%0.09314286	0.413825723465177\\
%0.10235714	0.463472196196182\\
%0.11157143	0.511016331737194\\
%0.12078571	0.556146118807996\\
%0.13	0.598654271671556\\
%0.139	0.637525997942457\\
%0.1482	0.67450541141725\\
%0.1574	0.708701229177651\\
%}; \label{plot:[[15,1,3]] no beta}
%\addlegendentry{$\text{[[15,1,3]] no }\beta{}_\text{2}$}

\addplot [color=graphGreen, line width=1.4pt, dashed
%mark=square, mark options={solid, mycolor1}
]
  table[row sep=crcr]{%
0.001	1.872e-05\\
0.01021429	0.00195308980222075\\
0.01942857	0.00706622589962453\\
0.02864286	0.0153581393904981\\
0.03785714	0.0268288122768981\\
0.04707143	0.0414782694564245\\
0.05628571	0.0593064791318208\\
0.0655	0.08031348\\
0.07471429	0.104499254437421\\
0.08392857	0.131863771021225\\
0.09314286	0.162407089147298\\
0.10235714	0.196129142520098\\
0.11157143	0.233030004334825\\
0.12078571	0.273109594496621\\
0.13	0.316368\\
0.139	0.36168912\\
0.1482	0.4111518528\\
0.1574	0.4637835072\\
}; \label{plot:[[13,1,3]] depo}
%\addlegendentry{[[13,1,3]] depo}

\addplot [color=brightRed, line width=1.4pt, dashed
%mark=square, mark options={solid, mycolor2}
]
  table[row sep=crcr]{%
0.001	1.575e-05\\
0.01021429	0.00164322459321457\\
0.01942857	0.00594514198285718\\
0.02864286	0.0129215115064287\\
0.03785714	0.0225723180214287\\
0.04707143	0.0348975824753572\\
0.05628571	0.0498972781157146\\
0.0655	0.0675714375\\
0.07471429	0.0879200458007146\\
0.08392857	0.110943076580357\\
0.09314286	0.136640579811429\\
0.10235714	0.165012499716429\\
0.11157143	0.196058897877857\\
0.12078571	0.229779706908215\\
0.13	0.266175\\
0.139	0.30430575\\
0.1482	0.34592103\\
0.1574	0.39020247\\
}; \label{plot:[[15,1,3]] depo}
%\addlegendentry{[[15,1,3]] depo}

\addplot [color=graphGreen, line width=1.4pt 
%mark=square, mark options={solid, mycolor3}
]
  table[row sep=crcr]{%
0.001	2.106e-05\\
0.01021429	0.00219722602749835\\
0.01942857	0.00794950413707759\\
0.02864286	0.0172779068143104\\
0.03785714	0.0301824138115104\\
0.04707143	0.0466630531384776\\
0.05628571	0.0667197890232984\\
0.0655	0.090352665\\
0.07471429	0.117561661242098\\
0.08392857	0.148346742398878\\
0.09314286	0.18270797529071\\
0.10235714	0.22064528533511\\
0.11157143	0.262158754876678\\
0.12078571	0.307248293808698\\
0.13	0.355914\\
0.139	0.40690026\\
0.1482	0.4625458344\\
0.1574	0.5217564456\\
};\label{plot:[[13,1,3]] p flip}
%\addlegendentry{[[13,1,3]] p flip}

\addplot [color=brightRed, line width=1.4pt 
%mark=square, mark options={solid, mycolor4}
]
  table[row sep=crcr]{%
0.001	8.925e-06\\
0.01021429	0.000931160602821592\\
0.01942857	0.00336891379028573\\
0.02864286	0.00732218985364293\\
0.03785714	0.0127909802121429\\
0.04707143	0.0197752967360357\\
0.05628571	0.0282751242655716\\
0.0655	0.03829048125\\
0.07471429	0.0498213592870716\\
0.08392857	0.0628677433955357\\
0.09314286	0.0774296618931429\\
0.10235714	0.0935070831726429\\
0.11157143	0.111100042130786\\
0.12078571	0.130208500581322\\
0.13	0.1508325\\
0.139	0.172439925\\
0.1482	0.196021917\\
0.1574	0.221114733\\
}; \label{plot:[[15,1,3]] p flip}
%\addlegendentry{[[15,1,3]] p flip}

%\addplot [color=black, line width=0.6pt]
%  table[row sep=crcr]{%
%0.001	0.001\\
%0.01021429	0.01021429\\
%0.01942857	0.01942857\\
%0.02864286	0.02864286\\
%0.03785714	0.03785714\\
%0.04707143	0.04707143\\
%0.05628571	0.05628571\\
%0.0655	0.0655\\
%0.07471429	0.07471429\\
%0.08392857	0.08392857\\
%0.09314286	0.09314286\\
%0.10235714	0.10235714\\
%0.11157143	0.11157143\\
%0.12078571	0.12078571\\
%0.13	0.13\\
%0.139	0.139\\
%0.1482	0.1482\\
%0.1574	0.1574\\
%}; \label{plot:uncoded}
%\addlegendentry{ uncoded}

\addplot [only marks, color=brightRed, line width=1.3pt, mark=o, mark size = 2.5pt, mark options={solid, brightRed}]
  table[row sep=crcr]{%
0.01	0.001585\\
0.02	0.00596\\
0.05	0.03517\\
0.08	0.08294\\
0.1	0.12049\\
0.12	0.16245\\
}; \label{plot:simdep}
%\addlegendentry{data1}

\addplot [only marks, color=brightRed, line width=1.3pt, mark=square, mark size = 2.5pt, mark options={solid, brightRed}]
  table[row sep=crcr]{%
0.01	0.00091\\
0.02	0.00364\\
0.05	0.02593\\
0.08	0.06891\\
0.1	0.10512\\
0.12	0.14786\\
}; \label{plot:simph}
%\addlegendentry{data2}

% \addplot [color=graphGreen]
%   table[row sep=crcr]{%
% 0.001	2.4e-05\\
% 0.01021429	0.0025039612848984\\
% 0.01942857	0.0090592639738776\\
% 0.02864286	0.0196899222955104\\
% 0.03785714	0.0343959131755104\\
% 0.04707143	0.0531772685338776\\
% 0.05628571	0.0760339476048984\\
% 0.0655	0.102966\\
% 0.07471429	0.133973403124898\\
% 0.08392857	0.169056116693878\\
% 0.09314286	0.20821421685551\\
% 0.10235714	0.25144761861551\\
% 0.11157143	0.298756415813878\\
% 0.12078571	0.350140505764898\\
% 0.13	0.4056\\
% 0.139	0.463704\\
% 0.1482	0.52711776\\
% 0.1574	0.59459424\\
% };
% \addlegendentry{$[[15,1,3]]$ depo}

% \addplot [color=graphGreen]
%   table[row sep=crcr]{%
% 0.001	9e-06\\
% 0.01021429	0.0009389854818369\\
% 0.01942857	0.0033972239902041\\
% 0.02864286	0.0073837208608164\\
% 0.03785714	0.0128984674408164\\
% 0.04707143	0.0199414757002041\\
% 0.05628571	0.0285127303518369\\
% 0.0655	0.03861225\\
% 0.07471429	0.0502400261718369\\
% 0.08392857	0.0633960437602041\\
% 0.09314286	0.0780803313208164\\
% 0.10235714	0.0942928569808164\\
% 0.11157143	0.112033655930204\\
% 0.12078571	0.131302689661837\\
% 0.13	0.1521\\
% 0.139	0.173889\\
% 0.1482	0.19766916\\
% 0.1574	0.22297284\\
% };
% \addlegendentry{$[[15,1,3]]$ PP}

\end{axis}

\node[draw,fill=white,inner sep=1.5pt,above left=0.5em] at (match.south east){
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lcc}
        & $A = 1$ & $A \to \infty$  \\
       \text{$[[13,1,3]]$} & \ref{plot:[[13,1,3]] depo} & \ref{plot:[[13,1,3]] p flip}  \\
        \text{$[[15,1,3]]$ Cyl.} & \ref{plot:[[15,1,3]] depo} & \ref{plot:[[15,1,3]] p flip}  \\
        \text{$[[15,1,3]]$ Cyl. Sim.} & \ref{plot:simdep} & \ref{plot:simph}  \\
  \end{tabular}
}};

\end{tikzpicture}%

==> Figures/plot_disk_match3TRE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=0.1574,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={ Physical error rate},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={ Logical error rate},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.001	2.4e-05\\
0.01021429	0.0025039612848984\\
0.01942857	0.0090592639738776\\
0.02864286	0.0196899222955104\\
0.03785714	0.0343959131755104\\
0.04707143	0.0531772685338776\\
0.05628571	0.0760339476048984\\
0.0655	0.102966\\
0.07471429	0.133973403124898\\
0.08392857	0.169056116693878\\
0.09314286	0.20821421685551\\
0.10235714	0.25144761861551\\
0.11157143	0.298756415813878\\
0.12078571	0.350140505764898\\
0.13	0.4056\\
0.139	0.463704\\
0.1482	0.52711776\\
0.1574	0.59459424\\
};
\addlegendentry{data1}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0.001	9e-06\\
0.01021429	0.0009389854818369\\
0.01942857	0.0033972239902041\\
0.02864286	0.0073837208608164\\
0.03785714	0.0128984674408164\\
0.04707143	0.0199414757002041\\
0.05628571	0.0285127303518369\\
0.0655	0.03861225\\
0.07471429	0.0502400261718369\\
0.08392857	0.0633960437602041\\
0.09314286	0.0780803313208164\\
0.10235714	0.0942928569808164\\
0.11157143	0.112033655930204\\
0.12078571	0.131302689661837\\
0.13	0.1521\\
0.139	0.173889\\
0.1482	0.19766916\\
0.1574	0.22297284\\
};
\addlegendentry{data2}

\end{axis}
\end{tikzpicture}%

==> Figures/plot_varA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xlabel={ Asymmetry, $A$ },
xlabel style={font=\color{white!15!black}, font = \Large},
xmin=1,
xmax=1000,
xmode=log,
%xminorticks=true,
%xtick = {1e-1, 1, 10, 100, 1000},
%xticklabels = {$0.1$, $1$, $10$, $100$, $\infty$},
xtick = { 1,2,3,4,5,6,7,8,9, 10, 20,30,40,50,60,70,80,90, 100, 1000},
xticklabels = {$1$,,,,,,,,, $10$,,,,,,,,, $100$, $\infty$},
ymode= log,
%ytick distance = 1e-4,
ymin=8e-6,
ymax=1.5e-2,
yminorticks=true,
ylabel={Logical Qubit Error Probability, $p_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
%axis x discontinuity=crunch,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
%title style={font=\bfseries},
%title={$\rho{}_\mathrm{L}\text{ [[41,1,5]] and [[45,1,5]] varying A}$},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, line width=1.5pt,},
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
separate axis lines,
x axis line style= { draw opacity=0 }]
]

%\begin{comment}
\addplot [color=black, line width=1.3pt]
  table[row sep=crcr]{%
%0.1	0.00243497959183673\\
%0.126896100316792	0.00240166891323298\\
%0.161026202756094	0.0023616207450186\\
%0.204335971785694	0.00231413267792653\\
%0.259294379740467	0.00225878002851297\\
%0.329034456231267	0.00219561483962888\\
%0.41753189365604	0.0021253954026651\\
%0.529831690628371	0.00204980494343024\\
%0.672335753649934	0.00197158922615975\\
0.853167852417281	0.0018945229569474\\
1.08263673387405	0.00182312457682493\\
1.37382379588326	0.00176209650635997\\
1.74332882219999	0.00171557025278956\\
2.21221629107045	0.00168634418177761\\
2.80721620394118	0.0016753516137846\\
3.56224789026244	0.00168154034643661\\
4.52035365636024	0.00170219605235603\\
5.73615251044868	0.00173357897267707\\
7.27895384398315	0.00177165280904876\\
9.23670857187386	0.00181270081657083\\
11.7210229753348	0.00185371424568438\\
14.8735210729351	0.00189254051076528\\
18.873918221351	0.00192784691715472\\
23.9502661998749	0.001958978731129\\
30.391953823132	0.00198578053724907\\
38.5662042116347	0.0020084263485724\\
48.9390091847749	0.00202728084170874\\
62.1016941891562	0.0020427976108661\\
78.8046281566991	0.00205545114346759\\
100	0.0020656955017301\\
1000	0.00210180666212485\\
}; \label{ro0.001_13}
%\addlegendentry{$\rho\text{ = 0.005 [[13,1,3]]}$}
%\end{comment}

%\begin{comment}
\addplot [color=brightRed, line width=1.5pt]
  table[row sep=crcr]{%
%0.1	0.00269538095238095\\
%0.126896100316792	0.00263959795768733\\
%0.161026202756094	0.00257197848329359\\
%0.204335971785694	0.00249094300946536\\
%0.259294379740467	0.00239518278258467\\
%0.329034456231267	0.00228393829787059\\
%0.41753189365604	0.0021573394645561\\
%0.529831690628371	0.00201676094995813\\
%0.672335753649934	0.00186510580970244\\
0.853167852417281	0.00170689720078257\\
1.08263673387405	0.00154805780528207\\
1.37382379588326	0.00139531558610408\\
1.74332882219999	0.00125529576361954\\
2.21221629107045	0.00113350167934642\\
2.80721620394118	0.00103347404856474\\
3.56224789026244	0.000956382513273456\\
4.52035365636024	0.00090114750837305\\
5.73615251044868	0.00086499556679661\\
7.27895384398315	0.000844221250456994\\
9.23670857187386	0.000834916289800211\\
11.7210229753348	0.000833507182771666\\
14.8735210729351	0.000837051483026434\\
18.873918221351	0.000843325739595327\\
23.9502661998749	0.000850774979712399\\
30.391953823132	0.000858393496415876\\
38.5662042116347	0.000865588155297209\\
48.9390091847749	0.000872053727725695\\
62.1016941891562	0.000877672676842272\\
78.8046281566991	0.000882441234024015\\
100	0.000886418396770473\\
1000	0.00090120925514241\\
}; \label{ro0.001_15}
%\addlegendentry{$\rho\text{ = 0.005 [[15,1,3]]}$}
%\end{comment}

%\begin{comment}
\addplot [color=battleshipgrey, line width=1.5pt]
  table[row sep=crcr]{%
%0.1	0.000227239752942447\\
%0.126896100316792	0.000221077261892168\\
%0.161026202756094	0.000213767819686892\\
%0.204335971785694	0.000205248595658723\\
%0.259294379740467	0.000195535039981849\\
%0.329034456231267	0.000184760377675393\\
%0.41753189365604	0.000173214990238746\\
%0.529831690628371	0.000161373933784526\\
%0.672335753649934	0.000149896243898421\\
0.853167852417281	0.000139579586350735\\
1.08263673387405	0.00013126240689194\\
1.37382379588326	0.000125684238628436\\
1.74332882219999	0.000123337544169495\\
2.21221629107045	0.000124358642719839\\
2.80721620394118	0.000128498411761348\\
3.56224789026244	0.000135184603725701\\
4.52035365636024	0.000143651555852747\\
5.73615251044868	0.000153090488234252\\
7.27895384398315	0.000162775177426665\\
9.23670857187386	0.000172137701731155\\
11.7210229753348	0.000180792419187976\\
14.8735210729351	0.000188521760465057\\
18.873918221351	0.000195241876125932\\
23.9502661998749	0.000200963076602882\\
30.391953823132	0.000205754197182198\\
38.5662042116347	0.000209714794177219\\
48.9390091847749	0.00021295565660449\\
62.1016941891562	0.000215586417360093\\
78.8046281566991	0.000217708513320695\\
100	0.000219411828090251\\
1000	0.000225316054085971\\
}; \label{ro0.001_41}
%\addlegendentry{$\rho\text{ = 0.005 [[41,1,5]]}$}
%\end{comment}

%\begin{comment}
\addplot [color=graphGreen, line width=1.5pt] 
  table[row sep=crcr]{%
0.1	0.000240803273404601\\
0.126896100316792	0.000232299324838138\\
0.161026202756094	0.000222125255475976\\
0.204335971785694	0.000210130935448596\\
0.259294379740467	0.000196243910602883\\
0.329034456231267	0.000180515544028632\\
0.41753189365604	0.000163168824298612\\
0.529831690628371	0.000144635216127504\\
0.672335753649934	0.000125562756829057\\
0.853167852417281	0.000106777328905589\\
1.08263673387405	8.91881528590379e-05\\
1.37382379588326	7.36481550231856e-05\\
1.74332882219999	6.08035126575559e-05\\
2.21221629107045	5.09806343553757e-05\\
2.80721620394118	4.41505105633014e-05\\
3.56224789026244	3.99801982731664e-05\\
4.52035365636024	3.79457981076349e-05\\
5.73615251044868	3.7461587339307e-05\\
7.27895384398315	3.79847006567651e-05\\
9.23670857187386	3.90755885189151e-05\\
11.7210229753348	4.04160027339562e-05\\
14.8735210729351	4.17983044127683e-05\\
18.873918221351	4.31015605129818e-05\\
23.9502661998749	4.42656810911564e-05\\
30.391953823132	4.52694591286805e-05\\
38.5662042116347	4.61143275897391e-05\\
48.9390091847749	4.68134486541895e-05\\
62.1016941891562	4.73849339914705e-05\\
78.8046281566991	4.78479346039195e-05\\
100	4.8220578001673e-05\\
1000	4.95164528976878e-05\\
};\label{ro0.001_45}
%\addlegendentry{$\rho\text{ = 0.005 [[45,1,5]]}$}
%\end{comment}

%\begin{comment}
%\addplot [color=brightBlue, dashed, line %width=1.5pt]
%  table[row sep=crcr]{%
%0.1	0.00425557856386999\\
%0.126896100316792	%0.00415095963434402\\
%0.161026202756094	0.00402376127038844\\
%0.204335971785694	0.00387074728371955\\
%0.259294379740467	0.00368906068681208\\
%0.329034456231267	0.0034767127554008\\
%0.41753189365604	0.00323319742185446\\
%0.529831690628371	0.00296015943093527\\
%0.672335753649934	0.0026619730839479\\
%0.853167852417281	0.00234602369339705\\
%1.08263673387405	0.0020224698880457\\
%1.37382379588326	0.0017033492175908\\
%1.74332882219999	0.00140108570944953\\
%2.21221629107045	0.00112670710599636\\
%2.80721620394118	0.000888254224668954\\
%3.56224789026244	0.000689843563780993\\
%4.52035365636024	0.00053161080584122\\
%5.73615251044868	0.000410437718472044\\
%7.27895384398315	0.00032112241085307\\
%9.23670857187386	0.000257596008162161\\
%11.7210229753348	0.000213895390675119\\
%14.8735210729351	0.000184772325028553\\
%18.873918221351	0.000165961155529745\\
%23.9502661998749	0.000154200150456118\\
%30.391953823132	0.000147113237791557\\
%38.5662042116347	0.000143036597129356\\
%48.9390091847749	0.00014084311744041\\
%62.1016941891562	0.000139790922826625\\
%78.8046281566991	0.000139404358899901\\
%100	0.000139386178440042\\
%1000	0.000141275228363528\\
%};\label{ro0.001_23}
%\addlegendentry{$\rho\text{ = 0.005 [[23,1,3]]}$}
%\end{comment}

%\begin{comment}
%\addplot [color=brightBlue, line width=1.5pt]
%  table[row sep=crcr]{%
%0.1	0.00489357487312385\\
%0.126896100316792	0.00477246649262372\\
%0.161026202756094	0.00462516923047677\\
%0.204335971785694	0.00444790037014261\\
%0.259294379740467	0.00423729899686735\\
%0.329034456231267	0.00399098766792245\\
%0.41753189365604	0.00370828041923058\\
%0.529831690628371	0.00339095634019606\\
%0.672335753649934	0.00304393562555414\\
%0.853167852417281	0.00267561984326114\\
%1.08263673387405	0.00229764018549398\\
%1.37382379588326	0.0019238515758614\\
%1.74332882219999	0.00156863343870116\\
%2.21221629107045	0.00124484367978822\\
%2.80721620394118	0.000961976130349513\\
%3.56224789026244	0.000725053004209905\\
%4.52035365636024	0.000534521548002254\\
%5.73615251044868	0.000387053204980516\\
%7.27895384398315	0.00027686317627626\\
%9.23670857187386	0.000197098057889075\\
%11.7210229753348	0.000140956623175933\\
%14.8735210729351	0.000102401802426775\\
%18.873918221351	7.64842232236593e-05\\
%23.9502661998749	5.93825225391059e-05\\
%30.391953823132	4.82806872423437e-05\\
%38.5662042116347	4.11785897458679e-05\\
%48.9390091847749	3.6696732504235e-05\\
%62.1016941891562	3.39059035618296e-05\\
%78.8046281566991	3.21921177514348e-05\\
%100	3.11560650692425e-05\\
%1000	2.98326188522991e-05\\
%};\label{ro0.001_25}
%\addlegendentry{$\rho\text{ = 0.005 [25,1,3]]}$}
%\end{comment}

\addplot [color=brightBlue, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.000309101782805313\\
0.126896100316792	0.000297626886416992\\
0.161026202756094	0.000283879388873003\\
0.204335971785694	0.000267642915716567\\
0.259294379740467	0.000248799304437009\\
0.329034456231267	0.000227389048130842\\
0.41753189365604	0.000203674384391737\\
0.529831690628371	0.000178188775886739\\
0.672335753649934	0.000151749804990602\\
0.853167852417281	0.000125412104370593\\
1.08263673387405	0.000100348645976109\\
1.37382379588326	7.76738839964394e-05\\
1.74332882219999	5.82524808415717e-05\\
2.21221629107045	4.25549581587728e-05\\
2.80721620394118	3.06106326296052e-05\\
3.56224789026244	2.20695817167114e-05\\
4.52035365636024	1.63407321626381e-05\\
5.73615251044868	1.27490832941339e-05\\
7.27895384398315	1.06620077877434e-05\\
9.23670857187386	9.56124746815103e-06\\
11.7210229753348	9.06389750595589e-06\\
14.8735210729351	8.9099175592662e-06\\
18.873918221351	8.93498893140082e-06\\
23.9502661998749	9.04186469093439e-06\\
30.391953823132	9.17665653458885e-06\\
38.5662042116347	9.31172932237309e-06\\
48.9390091847749	9.43445459497139e-06\\
62.1016941891562	9.54030603289543e-06\\
78.8046281566991	9.62884572065397e-06\\
100	9.70149962401309e-06\\
1000	9.9598832110212e-06\\
}; \label{ro0.001_45M}
%\addlegendentry{data9}

\addplot [color=brightBlue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.000562931648850017\\
0.126896100316792	0.000541948545667293\\
0.161026202756094	0.000516806987399814\\
0.204335971785694	0.000487109309748965\\
0.259294379740467	0.000452636482776491\\
0.329034456231267	0.000413458375198412\\
0.41753189365604	0.000370048913212769\\
0.529831690628371	0.000323376525733202\\
0.672335753649934	0.000274928009179283\\
0.853167852417281	0.000226623208008518\\
1.08263673387405	0.000180599216355839\\
1.37382379588326	0.000138888651083391\\
1.74332882219999	0.000103071588892844\\
2.21221629107045	7.40127907249669e-05\\
2.80721620394118	5.17757904634473e-05\\
3.56224789026244	3.57351179453473e-05\\
4.52035365636024	2.48267272835e-05\\
5.73615251044868	1.78330288606943e-05\\
7.27895384398315	1.36116765220163e-05\\
9.23670857187386	1.12258302785513e-05\\
11.7210229753348	9.98205198922968e-06\\
14.8735210729351	9.407749161258e-06\\
18.873918221351	9.20228233970274e-06\\
23.9502661998749	9.18548151461994e-06\\
30.391953823132	9.25514217124176e-06\\
38.5662042116347	9.35644371362037e-06\\
48.9390091847749	9.46188798507457e-06\\
62.1016941891562	9.55899884823335e-06\\
78.8046281566991	9.64316565735705e-06\\
100	9.71365651220067e-06\\
1000	9.97009491958252e-06\\
}; \label{ro0.001_45M_B}
%\addlegendentry{data10}

\addplot [color=brightRed, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.00432857142857143\\
0.126896100316792	0.00423170419342797\\
0.161026202756094	0.00411414191732282\\
0.204335971785694	0.00397303908847107\\
0.259294379740467	0.00380597090288303\\
0.329034456231267	0.00361140290470005\\
0.41753189365604	0.00338927042946833\\
0.529831690628371	0.00314159289095113\\
0.672335753649934	0.00287297984971985\\
0.853167852417281	0.00259082795017171\\
1.08263673387405	0.00230500333660848\\
1.37382379588326	0.00202689711673726\\
1.74332882219999	0.00176793925838801\\
2.21221629107045	0.00153789437471483\\
2.80721620394118	0.00134341449462888\\
3.56224789026244	0.00118727716638674\\
4.52035365636024	0.00106849021356442\\
5.73615251044868	0.000983125933264167\\
7.27895384398315	0.000925527398437473\\
9.23670857187386	0.00088949756521857\\
11.7210229753348	0.000869204068521989\\
14.8735210729351	0.000859705989548899\\
18.873918221351	0.00085714442072216\\
23.9502661998749	0.000858702397750931\\
30.391953823132	0.000862443705216754\\
38.5662042116347	0.000867113143534772\\
48.9390091847749	0.000871947470689348\\
62.1016941891562	0.000876519247770051\\
78.8046281566991	0.000880618653385453\\
100	0.00088416955017301\\
1000	0.000898222417440568\\
}; \label{ro0.001_15C_B}
%\addlegendentry{data2}

\addplot [color=graphGreen, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.000395912968361949\\
0.126896100316792	0.00038160218762611\\
0.161026202756094	0.000364469670889102\\
0.204335971785694	0.000344254650854451\\
0.259294379740467	0.000320823189402225\\
0.329034456231267	0.000294244755948196\\
0.41753189365604	0.000264871843923166\\
0.529831690628371	0.000233401840689921\\
0.672335753649934	0.000200891812316771\\
0.853167852417281	0.000168696386267818\\
1.08263673387405	0.000138313900423441\\
1.37382379588326	0.00011115822964031\\
1.74332882219999	8.83125093735587e-05\\
2.21221629107045	7.03437438153265e-05\\
2.80721620394118	5.72434258046215e-05\\
3.56224789026244	4.85097577989884e-05\\
4.52035365636024	4.3329319675768e-05\\
5.73615251044868	4.07843549459224e-05\\
7.27895384398315	4.00201280083274e-05\\
9.23670857187386	4.03410223987748e-05\\
11.7210229753348	4.12388734516418e-05\\
14.8735210729351	4.2376116772211e-05\\
18.873918221351	4.35485723406789e-05\\
23.9502661998749	4.46456007865569e-05\\
30.391953823132	4.56166332063931e-05\\
38.5662042116347	4.64466703780265e-05\\
48.9390091847749	4.713996847799e-05\\
62.1016941891562	4.7709951060537e-05\\
78.8046281566991	4.81733722637653e-05\\
100	4.85471745407125e-05\\
1000	4.98504523317776e-05\\
}; \label{ro0.001_45C_B}
%\addlegendentry{data8}

\addplot [color=graphYellow, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.00361687142857143\\
0.126896100316792	0.00353000003446651\\
0.161026202756094	0.00342446130264075\\
0.204335971785694	0.00329762481327046\\
0.259294379740467	0.00314719959326915\\
0.329034456231267	0.00297164462659665\\
0.41753189365604	0.00277067989549048\\
0.529831690628371	0.00254583516051401\\
0.672335753649934	0.0023009141680196\\
0.853167852417281	0.00204220008589235\\
1.08263673387405	0.00177822075470749\\
1.37382379588326	0.00151896845158532\\
1.74332882219999	0.00127463650485196\\
2.21221629107045	0.00105414105556263\\
2.80721620394118	0.000863832906353865\\
3.56224789026244	0.000706773988867747\\
4.52035365636024	0.000582749564404701\\
5.73615251044868	0.000488916829033072\\
7.27895384398315	0.000420797397283138\\
9.23670857187386	0.000373284769627988\\
11.7210229753348	0.000341433772427619\\
14.8735210729351	0.000320942347942265\\
18.873918221351	0.000308351413546026\\
23.9502661998749	0.000301045381934806\\
30.391953823132	0.000297142648730981\\
38.5662042116347	0.000295345258702362\\
48.9390091847749	0.00029479033575041\\
62.1016941891562	0.00029492370964349\\
78.8046281566991	0.000295401715332321\\
100	0.00029601946366782\\
1000	0.000299724788447058\\
}; \label{ro0.001_15C_Mob}
%\addlegendentry{data1}

\addplot [color=graphYellow, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0.1	0.00579659863945578\\
0.126896100316792	0.00565489352478424\\
0.161026202756094	0.00548269952378555\\
0.204335971785694	0.00527569775541546\\
0.259294379740467	0.00503010949274644\\
0.329034456231267	0.00474336196975086\\
0.41753189365604	0.00441491891191482\\
0.529831690628371	0.00404717495100055\\
0.672335753649934	0.00364621655308805\\
0.853167852417281	0.00322216744734354\\
1.08263673387405	0.00278882363009575\\
1.37382379588326	0.00236240457202944\\
1.74332882219999	0.0019595172166126\\
2.21221629107045	0.00159476261582913\\
2.80721620394118	0.0012786381775501\\
3.56224789026244	0.00101634301891172\\
4.52035365636024	0.000807768594907164\\
5.73615251044868	0.000648521071603608\\
7.27895384398315	0.000531508278797242\\
9.23670857187386	0.000448561992178073\\
11.7210229753348	0.000391717798066593\\
14.8735210729351	0.000354004351121649\\
18.873918221351	0.000329779756062547\\
23.9502661998749	0.000314745470292956\\
30.391953823132	0.000305780217471194\\
38.5662042116347	0.000300705071427012\\
48.9390091847749	0.000298048620566451\\
62.1016941891562	0.000296845721410641\\
78.8046281566991	0.000296480102402403\\
100	0.000296568627450981\\
1000	0.000299426595909976\\
}; \label{ro0.001_15C_MobB}
% \addlegendentry{data2}

%store coodinates
\path[-] (rel axis cs:0,0)     coordinate(botstart)
          --(rel axis cs:0.84,0)coordinate(interruptbotA)
         (rel axis cs:0.92,0)  coordinate(interruptbotB)
         --(rel axis cs:1,0)   coordinate(botstop);

\path[-] (rel axis cs:0,1)     coordinate(topstart)
         --(rel axis cs:0.84,1) coordinate(interrupttopA)
         (rel axis cs:0.92,1)  coordinate(interrupttopB)
         --(rel axis cs:1,1)   coordinate(topstop);

\end{axis}


%Draw the axis with a decoration:
\draw(botstart)-- (interruptbotA) decorate[decoration=zigzag]{--(interruptbotB)} -- (botstop);
\draw(topstart)-- (interrupttopA) decorate[decoration=zigzag]{--(interrupttopB)} -- (topstop);

% \node[draw,fill=white,inner sep=1.5pt,above right=0.5em] at (plot.south west){
%   {\renewcommand{\arraystretch}{1.2}% for the vertical padding
%     \begin{tabular}{lcccc}
%     %    \cmidrule{2-3} 
%      & \textbf{$[[13,1,3]]$} & 
%      \textbf{$[[15,1,3]]$} & 
%      \textbf{$[[41,1,5]]$} & 
%     % \textbf{$\rho = 0.0075$}  & 
%       \textbf{$[[45,1,5]]$}\\
%       %    \textbf{$\rho = 0.005$} & 
%       %   \ref{ro0.005_13} & 
%       %   \ref{ro0.005_15} & 
%       %   \ref{ro0.005_41} & 
%       % %  \ref{ro0.0075_41}  & 
%       %   \ref{ro0.005_45}  \\
%         \textbf{$\rho = 0.01$} & 
%         \ref{ro0.01_13}  & 
%         \ref{ro0.01_15}  & 
%         \ref{ro0.01_41}  & 
%         %\ref{ro0.0075_45} & 
%         \ref{ro0.01_45}  \\
%       %  \cmidrule{2-2} 
%   \end{tabular}
% }};

% \node[draw,fill=white,inner sep=1.5pt,below left=0.5em] at (plot.north east){
% \large
%   {\renewcommand{\arraystretch}{1.2}% for the vertical padding
%     \begin{tabular}{lclclc}
%     \textbf{$[[13,1,3]]$} & \ref{ro0.001_13} & \textbf{$[[15,1,3]]$} \text{Cyl.} & \ref{ro0.001_15} & \\
%     \textbf{$[[41,1,5]]$} & \ref{ro0.001_41} & \textbf{$[[45,1,5]]$} \text{Cyl.} & \ref{ro0.001_45}  & \textbf{$[[45,1,5]]$} \text{M\"{o}b.} & $\ref{ro0.001_45M}$  \\
%   \end{tabular}
% }};

\node[draw,fill=white,inner sep=1.5pt,below left=0.5em] at (plot.north east){
\large
  {\renewcommand{\arraystretch}{1.2}% for the vertical padding
    \begin{tabular}{lccccc}
    & \text{Surf.} & \text{Cyl.} & \text{UB Cyl.} & \text{M\"{o}b.} & \text{UB M\"{o}b.} \\
    $d=3$ & \ref{ro0.001_13} & \ref{ro0.001_15} &  \ref{ro0.001_15C_B} &
    \ref{ro0.001_15C_Mob} & 
    \ref{ro0.001_15C_MobB} \\
    $d=5$ & \ref{ro0.001_41} & \ref{ro0.001_45}  & \ref{ro0.001_45C_B} & \ref{ro0.001_45M} & \ref{ro0.001_45M_B} \\
  \end{tabular}
}};

\end{tikzpicture}%

==> Figures/plot_varAFinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xlabel={ Asymmetry, $A$},
xlabel style={font=\color{white!15!black}, font = \Large},
xmin=1,
xmax=1000,
xmode=log,
%xminorticks=true,
%xtick = {1e-1, 1, 10, 100, 1000},
%xticklabels = {$0.1$, $1$, $10$, $100$, $\infty$},
xtick = { 1,2,3,4,5,6,7,8,9, 10, 20,30,40,50,60,70,80,90, 100, 1000},
xticklabels = {$1$,,,,,,,,, $10$,,,,,,,,, $100$, $\infty$},
ymode= log,
%ytick distance = 1e-4,
ymin=8e-6,
ymax=5e-3,
yminorticks=true,
ylabel={Logical Qubit Error Probability, $p_\mathrm{L}$},
ylabel style={font=\color{white!15!black}, font = \Large},
%axis x discontinuity=crunch,
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
axis background/.style={fill=white},
tick label style={black, semithick, font=\Large},
%title style={font=\bfseries},
%title={$\rho{}_\mathrm{L}\text{ [[41,1,5]] and [[45,1,5]] varying A}$},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, line width=1.5pt,},
%legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
separate axis lines,
x axis line style= { draw opacity=0 }]
]

%\begin{comment}
\addplot [color=graphGreen, line width=1.3pt]
  table[row sep=crcr]{%
%0.1	0.00243497959183673\\
%0.126896100316792	0.00240166891323298\\
%0.161026202756094	0.0023616207450186\\
%0.204335971785694	0.00231413267792653\\
%0.259294379740467	0.00225878002851297\\
%0.329034456231267	0.00219561483962888\\
%0.41753189365604	0.0021253954026651\\
%0.529831690628371	0.00204980494343024\\
%0.672335753649934	0.00197158922615975\\
0.853167852417281	0.0018945229569474\\
1.08263673387405	0.00182312457682493\\
1.37382379588326	0.00176209650635997\\
1.74332882219999	0.00171557025278956\\
2.21221629107045	0.00168634418177761\\
2.80721620394118	0.0016753516137846\\
3.56224789026244	0.00168154034643661\\
4.52035365636024	0.00170219605235603\\
5.73615251044868	0.00173357897267707\\
7.27895384398315	0.00177165280904876\\
9.23670857187386	0.00181270081657083\\
11.7210229753348	0.00185371424568438\\
14.8735210729351	0.00189254051076528\\
18.873918221351	0.00192784691715472\\
23.9502661998749	0.001958978731129\\
30.391953823132	0.00198578053724907\\
38.5662042116347	0.0020084263485724\\
48.9390091847749	0.00202728084170874\\
62.1016941891562	0.0020427976108661\\
78.8046281566991	0.00205545114346759\\
100	0.0020656955017301\\
1000	0.00210180666212485\\
}; \label{ro0.001_13}
%\addlegendentry{$\rho\text{ = 0.005 [[13,1,3]]}$}
%\end{comment}

%\begin{comment}
\addplot [color=brightRed, line width=1.5pt]
  table[row sep=crcr]{%
%0.1	0.00269538095238095\\
%0.126896100316792	0.00263959795768733\\
%0.161026202756094	0.00257197848329359\\
%0.204335971785694	0.00249094300946536\\
%0.259294379740467	0.00239518278258467\\
%0.329034456231267	0.00228393829787059\\
%0.41753189365604	0.0021573394645561\\
%0.529831690628371	0.00201676094995813\\
%0.672335753649934	0.00186510580970244\\
0.853167852417281	0.00170689720078257\\
1.08263673387405	0.00154805780528207\\
1.37382379588326	0.00139531558610408\\
1.74332882219999	0.00125529576361954\\
2.21221629107045	0.00113350167934642\\
2.80721620394118	0.00103347404856474\\
3.56224789026244	0.000956382513273456\\
4.52035365636024	0.00090114750837305\\
5.73615251044868	0.00086499556679661\\
7.27895384398315	0.000844221250456994\\
9.23670857187386	0.000834916289800211\\
11.7210229753348	0.000833507182771666\\
14.8735210729351	0.000837051483026434\\
18.873918221351	0.000843325739595327\\
23.9502661998749	0.000850774979712399\\
30.391953823132	0.000858393496415876\\
38.5662042116347	0.000865588155297209\\
48.9390091847749	0.000872053727725695\\
62.1016941891562	0.000877672676842272\\
78.8046281566991	0.000882441234024015\\
100	0.000886418396770473\\
1000	0.00090120925514241\\
}; \label{ro0.001_15}
%\addlegendentry{$\rho\text{ = 0.005 [[15,1,3]]}$}
%\end{comment}

%\begin{comment}
\addplot [color=graphGreen, line width=1.5pt]
  table[row sep=crcr]{%
%0.1	0.000227239752942447\\
%0.126896100316792	0.000221077261892168\\
%0.161026202756094	0.000213767819686892\\
%0.204335971785694	0.000205248595658723\\
%0.259294379740467	0.000195535039981849\\
%0.329034456231267	0.000184760377675393\\
%0.41753189365604	0.000173214990238746\\
%0.529831690628371	0.000161373933784526\\
%0.672335753649934	0.000149896243898421\\
0.853167852417281	0.000139579586350735\\
1.08263673387405	0.00013126240689194\\
1.37382379588326	0.000125684238628436\\
1.74332882219999	0.000123337544169495\\
2.21221629107045	0.000124358642719839\\
2.80721620394118	0.000128498411761348\\
3.56224789026244	0.000135184603725701\\
4.52035365636024	0.000143651555852747\\
5.73615251044868	0.000153090488234252\\
7.27895384398315	0.000162775177426665\\
9.23670857187386	0.000172137701731155\\
11.7210229753348	0.000180792419187976\\
14.8735210729351	0.000188521760465057\\
18.873918221351	0.000195241876125932\\
23.9502661998749	0.000200963076602882\\
30.391953823132	0.000205754197182198\\
38.5662042116347	0.000209714794177219\\
48.9390091847749	0.00021295565660449\\
62.1016941891562	0.000215586417360093\\
78.8046281566991	0.000217708513320695\\
100	0.000219411828090251\\
1000	0.000225316054085971\\
}; \label{ro0.001_41}
%\addlegendentry{$\rho\text{ = 0.005 [[41,1,5]]}$}
%\end{comment}

%\begin{comment}
\addplot [color=brightRed, line width=1.5pt] 
  table[row sep=crcr]{%
0.1	0.000240803273404601\\
0.126896100316792	0.000232299324838138\\
0.161026202756094	0.000222125255475976\\
0.204335971785694	0.000210130935448596\\
0.259294379740467	0.000196243910602883\\
0.329034456231267	0.000180515544028632\\
0.41753189365604	0.000163168824298612\\
0.529831690628371	0.000144635216127504\\
0.672335753649934	0.000125562756829057\\
0.853167852417281	0.000106777328905589\\
1.08263673387405	8.91881528590379e-05\\
1.37382379588326	7.36481550231856e-05\\
1.74332882219999	6.08035126575559e-05\\
2.21221629107045	5.09806343553757e-05\\
2.80721620394118	4.41505105633014e-05\\
3.56224789026244	3.99801982731664e-05\\
4.52035365636024	3.79457981076349e-05\\
5.73615251044868	3.7461587339307e-05\\
7.27895384398315	3.79847006567651e-05\\
9.23670857187386	3.90755885189151e-05\\
11.7210229753348	4.04160027339562e-05\\
14.8735210729351	4.17983044127683e-05\\
18.873918221351	4.31015605129818e-05\\
23.9502661998749	4.42656810911564e-05\\
30.391953823132	4.52694591286805e-05\\
38.5662042116347	4.61143275897391e-05\\
48.9390091847749	4.68134486541895e-05\\
62.1016941891562	4.73849339914705e-05\\
78.8046281566991	4.78479346039195e-05\\
100	4.8220578001673e-05\\
1000	4.95164528976878e-05\\
};\label{ro0.001_45}
%\addlegendentry{$\rho\text{ = 0.005 [[45,1,5]]}$}
%\end{comment}

%\begin{comment}
%\addplot [color=brightBlue, dashed, line %width=1.5pt]
%  table[row sep=crcr]{%
%0.1	0.00425557856386999\\
%0.126896100316792	%0.00415095963434402\\
%0.161026202756094	0.00402376127038844\\
%0.204335971785694	0.00387074728371955\\
%0.259294379740467	0.00368906068681208\\
%0.329034456231267	0.0034767127554008\\
%0.41753189365604	0.00323319742185446\\
%0.529831690628371	0.00296015943093527\\
%0.672335753649934	0.0026619730839479\\
%0.853167852417281	0.00234602369339705\\
%1.08263673387405	0.0020224698880457\\
%1.37382379588326	0.0017033492175908\\
%1.74332882219999	0.00140108570944953\\
%2.21221629107045	0.00112670710599636\\
%2.80721620394118	0.000888254224668954\\
%3.56224789026244	0.000689843563780993\\
%4.52035365636024	0.00053161080584122\\
%5.73615251044868	0.000410437718472044\\
%7.27895384398315	0.00032112241085307\\
%9.23670857187386	0.000257596008162161\\
%11.7210229753348	0.000213895390675119\\
%14.8735210729351	0.000184772325028553\\
%18.873918221351	0.000165961155529745\\
%23.9502661998749	0.000154200150456118\\
%30.391953823132	0.000147113237791557\\
%38.5662042116347	0.000143036597129356\\
%48.9390091847749	0.00014084311744041\\
%62.1016941891562	0.000139790922826625\\
%78.8046281566991	0.000139404358899901\\
%100	0.000139386178440042\\
%1000	0.000141275228363528\\
%};\label{ro0.001_23}
%\addlegendentry{$\rho\text{ = 0.005 [[23,1,3]]}$}
%\end{comment}

%\begin{comment}
%\addplot [color=brightBlue, line width=1.5pt]
%  table[row sep=crcr]{%
%0.1	0.00489357487312385\\
%0.126896100316792	0.00477246649262372\\
%0.161026202756094	0.00462516923047677\\
%0.204335971785694	0.00444790037014261\\
%0.259294379740467	0.00423729899686735\\
%0.329034456231267	0.00399098766792245\\
%0.41753189365604	0.00370828041923058\\
%0.529831690628371	0.00339095634019606\\
%0.672335753649934	0.00304393562555414\\
%0.853167852417281	0.00267561984326114\\
%1.08263673387405	0.00229764018549398\\
%1.37382379588326	0.0019238515758614\\
%1.74332882219999	0.00156863343870116\\
%2.21221629107045	0.00124484367978822\\
%2.80721620394118	0.000961976130349513\\
%3.56224789026244	0.000725053004209905\\
%4.52035365636024	0.000534521548002254\\
%5.73615251044868	0.000387053204980516\\
%7.27895384398315	0.00027686317627626\\
%9.23670857187386	0.000197098057889075\\
%11.7210229753348	0.000140956623175933\\
%14.8735210729351	0.000102401802426775\\
%18.873918221351	7.64842232236593e-05\\
%23.9502661998749	5.93825225391059e-05\\
%30.391953823132	4.82806872423437e-05\\
%38.5662042116347	4.11785897458679e-05\\
%48.9390091847749	3.6696732504235e-05\\
%62.1016941891562	3.39059035618296e-05\\
%78.8046281566991	3.21921177514348e-05\\
%100	3.11560650692425e-05\\
%1000	2.98326188522991e-05\\
%};\label{ro0.001_25}
%\addlegendentry{$\rho\text{ = 0.005 [25,1,3]]}$}
%\end{comment}

\addplot [color=brightBlue, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.000309101782805313\\
0.126896100316792	0.000297626886416992\\
0.161026202756094	0.000283879388873003\\
0.204335971785694	0.000267642915716567\\
0.259294379740467	0.000248799304437009\\
0.329034456231267	0.000227389048130842\\
0.41753189365604	0.000203674384391737\\
0.529831690628371	0.000178188775886739\\
0.672335753649934	0.000151749804990602\\
0.853167852417281	0.000125412104370593\\
1.08263673387405	0.000100348645976109\\
1.37382379588326	7.76738839964394e-05\\
1.74332882219999	5.82524808415717e-05\\
2.21221629107045	4.25549581587728e-05\\
2.80721620394118	3.06106326296052e-05\\
3.56224789026244	2.20695817167114e-05\\
4.52035365636024	1.63407321626381e-05\\
5.73615251044868	1.27490832941339e-05\\
7.27895384398315	1.06620077877434e-05\\
9.23670857187386	9.56124746815103e-06\\
11.7210229753348	9.06389750595589e-06\\
14.8735210729351	8.9099175592662e-06\\
18.873918221351	8.93498893140082e-06\\
23.9502661998749	9.04186469093439e-06\\
30.391953823132	9.17665653458885e-06\\
38.5662042116347	9.31172932237309e-06\\
48.9390091847749	9.43445459497139e-06\\
62.1016941891562	9.54030603289543e-06\\
78.8046281566991	9.62884572065397e-06\\
100	9.70149962401309e-06\\
1000	9.9598832110212e-06\\
}; \label{ro0.001_45M}
%\addlegendentry{data9}

\addplot [color=brightBlue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.000562931648850017\\
0.126896100316792	0.000541948545667293\\
0.161026202756094	0.000516806987399814\\
0.204335971785694	0.000487109309748965\\
0.259294379740467	0.000452636482776491\\
0.329034456231267	0.000413458375198412\\
0.41753189365604	0.000370048913212769\\
0.529831690628371	0.000323376525733202\\
0.672335753649934	0.000274928009179283\\
0.853167852417281	0.000226623208008518\\
1.08263673387405	0.000180599216355839\\
1.37382379588326	0.000138888651083391\\
1.74332882219999	0.000103071588892844\\
2.21221629107045	7.40127907249669e-05\\
2.80721620394118	5.17757904634473e-05\\
3.56224789026244	3.57351179453473e-05\\
4.52035365636024	2.48267272835e-05\\
5.73615251044868	1.78330288606943e-05\\
7.27895384398315	1.36116765220163e-05\\
9.23670857187386	1.12258302785513e-05\\
11.7210229753348	9.98205198922968e-06\\
14.8735210729351	9.407749161258e-06\\
18.873918221351	9.20228233970274e-06\\
23.9502661998749	9.18548151461994e-06\\
30.391953823132	9.25514217124176e-06\\
38.5662042116347	9.35644371362037e-06\\
48.9390091847749	9.46188798507457e-06\\
62.1016941891562	9.55899884823335e-06\\
78.8046281566991	9.64316565735705e-06\\
100	9.71365651220067e-06\\
1000	9.97009491958252e-06\\
}; \label{ro0.001_45M_B}
%\addlegendentry{data10}

\addplot [color=brightRed, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.00432857142857143\\
0.126896100316792	0.00423170419342797\\
0.161026202756094	0.00411414191732282\\
0.204335971785694	0.00397303908847107\\
0.259294379740467	0.00380597090288303\\
0.329034456231267	0.00361140290470005\\
0.41753189365604	0.00338927042946833\\
0.529831690628371	0.00314159289095113\\
0.672335753649934	0.00287297984971985\\
0.853167852417281	0.00259082795017171\\
1.08263673387405	0.00230500333660848\\
1.37382379588326	0.00202689711673726\\
1.74332882219999	0.00176793925838801\\
2.21221629107045	0.00153789437471483\\
2.80721620394118	0.00134341449462888\\
3.56224789026244	0.00118727716638674\\
4.52035365636024	0.00106849021356442\\
5.73615251044868	0.000983125933264167\\
7.27895384398315	0.000925527398437473\\
9.23670857187386	0.00088949756521857\\
11.7210229753348	0.000869204068521989\\
14.8735210729351	0.000859705989548899\\
18.873918221351	0.00085714442072216\\
23.9502661998749	0.000858702397750931\\
30.391953823132	0.000862443705216754\\
38.5662042116347	0.000867113143534772\\
48.9390091847749	0.000871947470689348\\
62.1016941891562	0.000876519247770051\\
78.8046281566991	0.000880618653385453\\
100	0.00088416955017301\\
1000	0.000898222417440568\\
}; \label{ro0.001_15C_B}
%\addlegendentry{data2}

\addplot [color=brightRed, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.000395912968361949\\
0.126896100316792	0.00038160218762611\\
0.161026202756094	0.000364469670889102\\
0.204335971785694	0.000344254650854451\\
0.259294379740467	0.000320823189402225\\
0.329034456231267	0.000294244755948196\\
0.41753189365604	0.000264871843923166\\
0.529831690628371	0.000233401840689921\\
0.672335753649934	0.000200891812316771\\
0.853167852417281	0.000168696386267818\\
1.08263673387405	0.000138313900423441\\
1.37382379588326	0.00011115822964031\\
1.74332882219999	8.83125093735587e-05\\
2.21221629107045	7.03437438153265e-05\\
2.80721620394118	5.72434258046215e-05\\
3.56224789026244	4.85097577989884e-05\\
4.52035365636024	4.3329319675768e-05\\
5.73615251044868	4.07843549459224e-05\\
7.27895384398315	4.00201280083274e-05\\
9.23670857187386	4.03410223987748e-05\\
11.7210229753348	4.12388734516418e-05\\
14.8735210729351	4.2376116772211e-05\\
18.873918221351	4.35485723406789e-05\\
23.9502661998749	4.46456007865569e-05\\
30.391953823132	4.56166332063931e-05\\
38.5662042116347	4.64466703780265e-05\\
48.9390091847749	4.713996847799e-05\\
62.1016941891562	4.7709951060537e-05\\
78.8046281566991	4.81733722637653e-05\\
100	4.85471745407125e-05\\
1000	4.98504523317776e-05\\
}; \label{ro0.001_45C_B}
%\addlegendentry{data8}

\addplot [color=brightBlue, line width=1.5pt]
  table[row sep=crcr]{%
0.1	0.00361687142857143\\
0.126896100316792	0.00353000003446651\\
0.161026202756094	0.00342446130264075\\
0.204335971785694	0.00329762481327046\\
0.259294379740467	0.00314719959326915\\
0.329034456231267	0.00297164462659665\\
0.41753189365604	0.00277067989549048\\
0.529831690628371	0.00254583516051401\\
0.672335753649934	0.0023009141680196\\
0.853167852417281	0.00204220008589235\\
1.08263673387405	0.00177822075470749\\
1.37382379588326	0.00151896845158532\\
1.74332882219999	0.00127463650485196\\
2.21221629107045	0.00105414105556263\\
2.80721620394118	0.000863832906353865\\
3.56224789026244	0.000706773988867747\\
4.52035365636024	0.000582749564404701\\
5.73615251044868	0.000488916829033072\\
7.27895384398315	0.000420797397283138\\
9.23670857187386	0.000373284769627988\\
11.7210229753348	0.000341433772427619\\
14.8735210729351	0.000320942347942265\\
18.873918221351	0.000308351413546026\\
23.9502661998749	0.000301045381934806\\
30.391953823132	0.000297142648730981\\
38.5662042116347	0.000295345258702362\\
48.9390091847749	0.00029479033575041\\
62.1016941891562	0.00029492370964349\\
78.8046281566991	0.000295401715332321\\
100	0.00029601946366782\\
1000	0.000299724788447058\\
}; \label{ro0.001_15C_Mob}
%\addlegendentry{data1}

\addplot [color=brightBlue, line width=1.5pt, dashed]
  table[row sep=crcr]{%
0.1	0.00579659863945578\\
0.126896100316792	0.00565489352478424\\
0.161026202756094	0.00548269952378555\\
0.204335971785694	0.00527569775541546\\
0.259294379740467	0.00503010949274644\\
0.329034456231267	0.00474336196975086\\
0.41753189365604	0.00441491891191482\\
0.529831690628371	0.00404717495100055\\
0.672335753649934	0.00364621655308805\\
0.853167852417281	0.00322216744734354\\
1.08263673387405	0.00278882363009575\\
1.37382379588326	0.00236240457202944\\
1.74332882219999	0.0019595172166126\\
2.21221629107045	0.00159476261582913\\
2.80721620394118	0.0012786381775501\\
3.56224789026244	0.00101634301891172\\
4.52035365636024	0.000807768594907164\\
5.73615251044868	0.000648521071603608\\
7.27895384398315	0.000531508278797242\\
9.23670857187386	0.000448561992178073\\
11.7210229753348	0.000391717798066593\\
14.8735210729351	0.000354004351121649\\
18.873918221351	0.000329779756062547\\
23.9502661998749	0.000314745470292956\\
30.391953823132	0.000305780217471194\\
38.5662042116347	0.000300705071427012\\
48.9390091847749	0.000298048620566451\\
62.1016941891562	0.000296845721410641\\
78.8046281566991	0.000296480102402403\\
100	0.000296568627450981\\
1000	0.000299426595909976\\
}; \label{ro0.001_15C_MobB}
% \addlegendentry{data2}

% \addplot[color=black, line width=1.5pt]
%   table[row sep=crcr]{%
% 10	10\\
% }; \label{plot:GhostSolidDark}

% \addplot[color=black, line width=1.5pt, dashed]
%   table[row sep=crcr]{%
% 10	10\\
% }; \label{plot:GhostDashedDark}


%store coodinates
\path[-] (rel axis cs:0,0)     coordinate(botstart)
          --(rel axis cs:0.84,0)coordinate(interruptbotA)
         (rel axis cs:0.92,0)  coordinate(interruptbotB)
         --(rel axis cs:1,0)   coordinate(botstop);

\path[-] (rel axis cs:0,1)     coordinate(topstart)
         --(rel axis cs:0.84,1) coordinate(interrupttopA)
         (rel axis cs:0.92,1)  coordinate(interrupttopB)
         --(rel axis cs:1,1)   coordinate(topstop);



\node at (axis cs:700, 3.6e-4) (M3) {\textcolor{brightBlue}{M\"{o}b.}};
\node at (axis cs:700, 1.1e-3) (C3) {\textcolor{brightRed}{Cyl.}};
\node at (axis cs:700, 2.6e-3) (S3) {\textcolor{graphGreen}{Surf.}};

\node at (axis cs:700, 1.2e-5) {\textcolor{brightBlue}{M\"{o}b.}};
\node at (axis cs:700, 6e-5) {\textcolor{brightRed}{Cyl.}};
\node at (axis cs:700, 1.8e-4)  {\textcolor{graphGreen}{Surf.}};

\draw[graphPurple, line width = 1pt] (axis cs:2, 1.35e-3) ellipse (0.4cm and 0.8cm);
\node at (axis cs:2, 3.1e-3) {$d=3$};

\draw[graphPurple, line width = 1pt] (axis cs:2, 8e-5) ellipse (0.4cm and 0.8cm);
\node at (axis cs:2, 1.8e-4) {$d=5$};

\end{axis}


%Draw the axis with a decoration:
\draw(botstart)-- (interruptbotA) decorate[decoration=zigzag]{--(interruptbotB)} -- (botstop);
\draw(topstart)-- (interrupttopA) decorate[decoration=zigzag]{--(interrupttopB)} -- (topstop);


% \node[draw,fill=white,inner sep=1.5pt,above right=0.5em] at (plot.south west){
%   {\renewcommand{\arraystretch}{1.2}% for the vertical padding
%     \begin{tabular}{lcccc}
%     %    \cmidrule{2-3} 
%      & \textbf{$[[13,1,3]]$} & 
%      \textbf{$[[15,1,3]]$} & 
%      \textbf{$[[41,1,5]]$} & 
%     % \textbf{$\rho = 0.0075$}  & 
%       \textbf{$[[45,1,5]]$}\\
%       %    \textbf{$\rho = 0.005$} & 
%       %   \ref{ro0.005_13} & 
%       %   \ref{ro0.005_15} & 
%       %   \ref{ro0.005_41} & 
%       % %  \ref{ro0.0075_41}  & 
%       %   \ref{ro0.005_45}  \\
%         \textbf{$\rho = 0.01$} & 
%         \ref{ro0.01_13}  & 
%         \ref{ro0.01_15}  & 
%         \ref{ro0.01_41}  & 
%         %\ref{ro0.0075_45} & 
%         \ref{ro0.01_45}  \\
%       %  \cmidrule{2-2} 
%   \end{tabular}
% }};

% \node[draw,fill=white,inner sep=1.5pt,below left=0.5em] at (plot.north east){
% \large
%   {\renewcommand{\arraystretch}{1.2}% for the vertical padding
%     \begin{tabular}{lclclc}
%     \textbf{$[[13,1,3]]$} & \ref{ro0.001_13} & \textbf{$[[15,1,3]]$} \text{Cyl.} & \ref{ro0.001_15} & \\
%     \textbf{$[[41,1,5]]$} & \ref{ro0.001_41} & \textbf{$[[45,1,5]]$} \text{Cyl.} & \ref{ro0.001_45}  & \textbf{$[[45,1,5]]$} \text{M\"{o}b.} & $\ref{ro0.001_45M}$  \\
%   \end{tabular}
% }};

% \node[draw,fill=white,inner sep=1.5pt,below left=0.5em] at (plot.north east){
% \large
%   {\renewcommand{\arraystretch}{1.2}% for the vertical padding
%     \begin{tabular}{lccccc}
%     & \text{Surf.} & \text{Cyl.} & \text{UB Cyl.} & \text{M\"{o}b.} & \text{UB M\"{o}b.} \\
%     $d=3$ & \ref{ro0.001_13} & \ref{ro0.001_15} &  \ref{ro0.001_15C_B} &
%     \ref{ro0.001_15C_Mob} & 
%     \ref{ro0.001_15C_MobB} \\
%     $d=5$ & \ref{ro0.001_41} & \ref{ro0.001_45}  & \ref{ro0.001_45C_B} & \ref{ro0.001_45M} & \ref{ro0.001_45M_B} \\
%   \end{tabular}
% }};

% \node[draw,fill=white,inner sep=1.5pt,below left=0.5em] at (plot.north east){
% \large
%   {\renewcommand{\arraystretch}{1.2}% for the vertical padding
%     \begin{tabular}{ll}
%     \ref{plot:GhostSolidDark} & \text{Exact (3)} \\
%     \ref{plot:GhostDashedDark} & \text{Upper Bound (39)} \\
%   \end{tabular}
% }};

\end{tikzpicture}%
